Modeling System Dynamics with Physics-Informed Neural Networks Based on Lagrangian Mechanics

Identifying accurate dynamic models is required for the simulation and control of various technical systems. In many important real-world applications, however, the two main modeling approaches often fail to meet requirements: first principles methods suffer from high bias, whereas data-driven modeling tends to have high variance. Additionally, purely data-based models often require large amounts of data and are often difficult to interpret. In this paper, we present physics-informed neural ordinary differential equations (PINODE), a hybrid model that combines the two modeling techniques to overcome the aforementioned problems. This new approach directly incorporates the equations of motion originating from the Lagrange Mechanics into a deep neural network structure. Thus, we can integrate prior physics knowledge where it is available and use function approximation--e. g., neural networks--where it is not. The method is tested with a forward model of a real-world physical system with large uncertainties. The resulting model is accurate and data-efficient while ensuring physical plausibility. With this, we demonstrate a method that beneficially merges physical insight with real data. Our findings are of interest for model-based control and system identification of mechanical systems.

==> figures/Cart-pendulum.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Cart-pendulum.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{255.73269653bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.97212912)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Cart-pendulum.pdf}}%
    \put(0.72681469,0.89497822){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$m_K$\end{tabular}}}}%
    \put(0.21025756,0.1605497){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$m_C$\end{tabular}}}}%
    \put(0.14772277,0.41387142){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x$\end{tabular}}}}%
    \put(0.04333149,0.59220669){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$y$\end{tabular}}}}%
    \put(0.73492406,0.53711121){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$l, m_P$\end{tabular}}}}%
    \put(0.66663815,0.75898249){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\varphi$\end{tabular}}}}%
    \put(0.4701577,0.33832859){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mu_p$\end{tabular}}}}%
    \put(0.54518402,0.05255044){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mu_C$\end{tabular}}}}%
    \put(0.88571159,0.2224873){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$u$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> figures/PINN_model_v3.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'PINN_model_v3.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{222.51968234bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.66275288)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{PINN_model_v3.pdf}}%
    \put(0.24500202,0.57475435){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{$\mathbf{M}(\mathbf {q})$}\end{tabular}}}}%
    \put(0.24028766,0.40175078){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{$\mathbf{G}(\mathbf {q})$}\end{tabular}}}}%
    \put(0.2268349,0.23058332){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{$\mathbf{C}(\mathbf {q}, \dot{\mathbf{q}})$}\end{tabular}}}}%
    \put(0.1560904,0.05576074){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{$\mathbf{Q}^{NN}(\mathbf{q}, \mathbf{\dot{q}}, u, \theta)$}\end{tabular}}}}%
    \put(0.67259678,0.57516157){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Integration\end{tabular}}}}%
    \put(0.0141963,0.28282786){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{$\dot{\mathbf{q}}_n$}\end{tabular}}}}%
    \put(0.92865103,0.57622405){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{$\dot{\mathbf{q}}_{n+1}$}\end{tabular}}}}%
    \put(0.0141963,0.5997914){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{$\mathbf{q}_n$}\end{tabular}}}}%
    \put(0.5438904,0.60311937){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{$\ddot{\mathbf{q}}_n$}\end{tabular}}}}%
    \put(0.0141963,0.07793556){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{$u_n$}\end{tabular}}}}%
    \put(0.92865113,0.64404674){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{$\mathbf{q}_{n+1}$}\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> figures/hist.tex <==
% This file was created by tikzplotlib v0.8.2.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.8901960784,0.4470588235,0.133333333333} %orange
\definecolor{color1}{rgb}{0.6352941176,0.6784313725,0} % green
\definecolor{color2}{rgb}{0,0.3960784314,0.7411764706}
\definecolor{color3}{rgb}{0.8509803922,0.8549019608,0.8588235294} % background light gray


\begin{groupplot}[group style={group size=2 by 2, horizontal sep=1cm, vertical sep=2.8cm}]
\nextgroupplot[
%axis background/.style={fill=color3},
%axis line style={white},
legend cell align={left},
legend style={at={(1,1)}, anchor=north east},
ytick align=inside,
xtick align=outside,
xtick pos=left,
align =center,
title={Mean: $\mu_{1}=0.0073$; $\mu_{2}=0.0030$\\
 STD.: $\sigma_{1}=0.1575$; $\sigma_{2}=0.0141$},
%x grid style={white},
xlabel={ abs. error for \(\displaystyle x\) (m)},
%xmajorgrids,
xmin=-0.6, xmax=0.6,
%xtick style={color=white!33.33333333333333!black},
%y grid style={white},
ylabel={Probability Density},
%ymajorgrids,
ymin=0, ymax=29.6897152906415,
%ytick style={color=white!33.33333333333333!black}
]
\draw[fill=color0,draw opacity=0,fill opacity=0.5,very thin] (axis cs:-0.546388723844902,0) rectangle (axis cs:-0.534697660257917,0.0406504952450625);
\addlegendimage{ybar,ybar legend,fill=color0,draw opacity=0,fill opacity=0.5,very thin};
\addlegendentry{Pure ODE (1)}

\draw[fill=color0,draw opacity=0,fill opacity=0.5,very thin] (axis cs:-0.534697660257917,0) rectangle (axis cs:-0.523006596670931,0.0406504952450628);
\draw[fill=color0,draw opacity=0,fill opacity=0.5,very thin] (axis cs:-0.523006596670931,0) rectangle (axis cs:-0.511315533083946,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.5,very thin] (axis cs:-0.511315533083946,0) rectangle (axis cs:-0.49962446949696,0.0423442658802738);
\draw[fill=color0,draw opacity=0,fill opacity=0.5,very thin] (axis cs:-0.49962446949696,0) rectangle (axis cs:-0.487933405909975,0.0406504952450626);
\draw[fill=color0,draw opacity=0,fill opacity=0.5,very thin] (axis cs:-0.487933405909975,0) rectangle (axis cs:-0.47624234232299,0.0423442658802736);
\draw[fill=color0,draw opacity=0,fill opacity=0.5,very thin] (axis cs:-0.47624234232299,0) rectangle (axis cs:-0.464551278736004,0.0773488590079661);
\draw[fill=color0,draw opacity=0,fill opacity=0.5,very thin] (axis cs:-0.464551278736004,0) rectangle (axis cs:-0.452860215149019,0.0790426296431777);
\draw[fill=color0,draw opacity=0,fill opacity=0.5,very thin] (axis cs:-0.452860215149019,0) rectangle (axis cs:-0.441169151562033,0.152439357168984);
\draw[fill=color0,draw opacity=0,fill opacity=0.5,very thin] (axis cs:-0.441169151562033,0) rectangle (axis cs:-0.429478087975048,0.11235345213566);
\draw[fill=color0,draw opacity=0,fill opacity=0.5,very thin] (axis cs:-0.429478087975048,0) rectangle (axis cs:-0.417787024388063,0.270438711422013);
\draw[fill=color0,draw opacity=0,fill opacity=0.5,very thin] (axis cs:-0.417787024388063,0) rectangle (axis cs:-0.406095960801077,0.226965265118266);
\draw[fill=color0,draw opacity=0,fill opacity=0.5,very thin] (axis cs:-0.406095960801077,0) rectangle (axis cs:-0.394404897214092,0.307701665396655);
\draw[fill=color0,draw opacity=0,fill opacity=0.5,very thin] (axis cs:-0.394404897214092,0) rectangle (axis cs:-0.382713833627106,0.154133127804196);
\draw[fill=color0,draw opacity=0,fill opacity=0.5,very thin] (axis cs:-0.382713833627106,0) rectangle (axis cs:-0.371022770040121,0.188008540508415);
\draw[fill=color0,draw opacity=0,fill opacity=0.5,very thin] (axis cs:-0.371022770040121,0) rectangle (axis cs:-0.359331706453136,0.276084613539384);
\draw[fill=color0,draw opacity=0,fill opacity=0.5,very thin] (axis cs:-0.359331706453136,0) rectangle (axis cs:-0.34764064286615,0.158649849498092);
\draw[fill=color0,draw opacity=0,fill opacity=0.5,very thin] (axis cs:-0.34764064286615,0) rectangle (axis cs:-0.335949579279165,0.386179704828095);
\draw[fill=color0,draw opacity=0,fill opacity=0.5,very thin] (axis cs:-0.335949579279165,0) rectangle (axis cs:-0.324258515692179,0.264228219092907);
\draw[fill=color0,draw opacity=0,fill opacity=0.5,very thin] (axis cs:-0.324258515692179,0) rectangle (axis cs:-0.312567452105194,0.313912157725761);
\draw[fill=color0,draw opacity=0,fill opacity=0.5,very thin] (axis cs:-0.312567452105194,0) rectangle (axis cs:-0.300876388518209,0.235998708506058);
\draw[fill=color0,draw opacity=0,fill opacity=0.5,very thin] (axis cs:-0.300876388518209,0) rectangle (axis cs:-0.289185324931223,0.434169872825738);
\draw[fill=color0,draw opacity=0,fill opacity=0.5,very thin] (axis cs:-0.289185324931223,0) rectangle (axis cs:-0.277494261344238,0.268180350575066);
\draw[fill=color0,draw opacity=0,fill opacity=0.5,very thin] (axis cs:-0.277494261344238,0) rectangle (axis cs:-0.265803197757252,0.358514784452981);
\draw[fill=color0,draw opacity=0,fill opacity=0.5,very thin] (axis cs:-0.265803197757252,0) rectangle (axis cs:-0.254112134170267,0.364160686570353);
\draw[fill=color0,draw opacity=0,fill opacity=0.5,very thin] (axis cs:-0.254112134170267,0) rectangle (axis cs:-0.242421070583281,0.482160040823382);
\draw[fill=color0,draw opacity=0,fill opacity=0.5,very thin] (axis cs:-0.242421070583281,0) rectangle (axis cs:-0.230730006996296,0.583221688724301);
\draw[fill=color0,draw opacity=0,fill opacity=0.5,very thin] (axis cs:-0.230730006996296,0) rectangle (axis cs:-0.219038943409311,0.491758074422911);
\draw[fill=color0,draw opacity=0,fill opacity=0.5,very thin] (axis cs:-0.219038943409311,0) rectangle (axis cs:-0.207347879822325,0.556685948772663);
\draw[fill=color0,draw opacity=0,fill opacity=0.5,very thin] (axis cs:-0.207347879822325,0) rectangle (axis cs:-0.19565681623534,0.571365294277825);
\draw[fill=color0,draw opacity=0,fill opacity=0.5,very thin] (axis cs:-0.19565681623534,0) rectangle (axis cs:-0.183965752648354,0.487805942940752);
\draw[fill=color0,draw opacity=0,fill opacity=0.5,very thin] (axis cs:-0.183965752648354,0) rectangle (axis cs:-0.172274689061369,0.574752835548247);
\draw[fill=color0,draw opacity=0,fill opacity=0.5,very thin] (axis cs:-0.172274689061369,0) rectangle (axis cs:-0.160583625474384,0.975611885881503);
\draw[fill=color0,draw opacity=0,fill opacity=0.5,very thin] (axis cs:-0.160583625474384,0) rectangle (axis cs:-0.148892561887398,0.608628248252466);
\draw[fill=color0,draw opacity=0,fill opacity=0.5,very thin] (axis cs:-0.148892561887398,0) rectangle (axis cs:-0.137201498300413,0.619920052487205);
\draw[fill=color0,draw opacity=0,fill opacity=0.5,very thin] (axis cs:-0.137201498300413,0) rectangle (axis cs:-0.125510434713427,1.27032797640821);
\draw[fill=color0,draw opacity=0,fill opacity=0.5,very thin] (axis cs:-0.125510434713427,0) rectangle (axis cs:-0.113819371126442,1.57068996905228);
\draw[fill=color0,draw opacity=0,fill opacity=0.5,very thin] (axis cs:-0.113819371126442,0) rectangle (axis cs:-0.102128307539457,1.65199095954241);
\draw[fill=color0,draw opacity=0,fill opacity=0.5,very thin] (axis cs:-0.102128307539457,0) rectangle (axis cs:-0.0904372439524712,1.53794373677154);
\draw[fill=color0,draw opacity=0,fill opacity=0.5,very thin] (axis cs:-0.0904372439524711,0) rectangle (axis cs:-0.0787461803654858,1.25903617217347);
\draw[fill=color0,draw opacity=0,fill opacity=0.5,very thin] (axis cs:-0.0787461803654858,0) rectangle (axis cs:-0.0670551167785003,1.32565781715843);
\draw[fill=color0,draw opacity=0,fill opacity=0.5,very thin] (axis cs:-0.0670551167785003,0) rectangle (axis cs:-0.0553640531915149,2.07091689665125);
\draw[fill=color0,draw opacity=0,fill opacity=0.5,very thin] (axis cs:-0.0553640531915149,0) rectangle (axis cs:-0.0436729896045295,2.57509595573237);
\draw[fill=color0,draw opacity=0,fill opacity=0.5,very thin] (axis cs:-0.0436729896045295,0) rectangle (axis cs:-0.0319819260175441,2.98555303966517);
\draw[fill=color0,draw opacity=0,fill opacity=0.5,very thin] (axis cs:-0.0319819260175441,0) rectangle (axis cs:-0.0202908624305587,2.9482900856905);
\draw[fill=color0,draw opacity=0,fill opacity=0.5,very thin] (axis cs:-0.0202908624305587,0) rectangle (axis cs:-0.00859979884357331,4.78490204447094);
\draw[fill=color0,draw opacity=0,fill opacity=0.5,very thin] (axis cs:-0.00859979884357331,0) rectangle (axis cs:0.00309126474341215,10.4268520303585);
\draw[fill=color0,draw opacity=0,fill opacity=0.5,very thin] (axis cs:0.00309126474341215,0) rectangle (axis cs:0.0147823283303976,6.12354543649927);
\draw[fill=color0,draw opacity=0,fill opacity=0.5,very thin] (axis cs:0.0147823283303976,0) rectangle (axis cs:0.026473391917383,4.14691510520815);
\draw[fill=color0,draw opacity=0,fill opacity=0.5,very thin] (axis cs:0.026473391917383,0) rectangle (axis cs:0.0381644555043684,2.18891625090427);
\draw[fill=color0,draw opacity=0,fill opacity=0.5,very thin] (axis cs:0.0381644555043684,0) rectangle (axis cs:0.0498555190913538,2.12850509824843);
\draw[fill=color0,draw opacity=0,fill opacity=0.5,very thin] (axis cs:0.0498555190913538,0) rectangle (axis cs:0.0615465826783392,1.88347294635456);
\draw[fill=color0,draw opacity=0,fill opacity=0.5,very thin] (axis cs:0.0615465826783392,0) rectangle (axis cs:0.0732376462653246,2.28715494774652);
\draw[fill=color0,draw opacity=0,fill opacity=0.5,very thin] (axis cs:0.0732376462653246,0) rectangle (axis cs:0.08492870985231,1.63561784340203);
\draw[fill=color0,draw opacity=0,fill opacity=0.5,very thin] (axis cs:0.08492870985231,0) rectangle (axis cs:0.0966197734392954,2.04551033712309);
\draw[fill=color0,draw opacity=0,fill opacity=0.5,very thin] (axis cs:0.0966197734392954,0) rectangle (axis cs:0.108310837026281,2.02010377759491);
\draw[fill=color0,draw opacity=0,fill opacity=0.5,very thin] (axis cs:0.108310837026281,0) rectangle (axis cs:0.120001900613266,1.2212086279871);
\draw[fill=color0,draw opacity=0,fill opacity=0.5,very thin] (axis cs:0.120001900613266,0) rectangle (axis cs:0.131692964200252,1.06651090997115);
\draw[fill=color0,draw opacity=0,fill opacity=0.5,very thin] (axis cs:0.131692964200252,0) rectangle (axis cs:0.143384027787237,0.805105641936939);
\draw[fill=color0,draw opacity=0,fill opacity=0.5,very thin] (axis cs:0.143384027787237,0) rectangle (axis cs:0.155075091374222,0.77179481944445);
\draw[fill=color0,draw opacity=0,fill opacity=0.5,very thin] (axis cs:0.155075091374222,0) rectangle (axis cs:0.166766154961208,0.713077437423811);
\draw[fill=color0,draw opacity=0,fill opacity=0.5,very thin] (axis cs:0.166766154961208,0) rectangle (axis cs:0.178457218548193,0.692187599589536);
\draw[fill=color0,draw opacity=0,fill opacity=0.5,very thin] (axis cs:0.178457218548193,0) rectangle (axis cs:0.190148282135179,0.927621717883864);
\draw[fill=color0,draw opacity=0,fill opacity=0.5,very thin] (axis cs:0.190148282135179,0) rectangle (axis cs:0.201839345722164,0.875114828192317);
\draw[fill=color0,draw opacity=0,fill opacity=0.5,very thin] (axis cs:0.201839345722164,0) rectangle (axis cs:0.21353040930915,0.569671523642611);
\draw[fill=color0,draw opacity=0,fill opacity=0.5,very thin] (axis cs:0.21353040930915,0) rectangle (axis cs:0.225221472896135,0.850272858875898);
\draw[fill=color0,draw opacity=0,fill opacity=0.5,very thin] (axis cs:0.225221472896135,0) rectangle (axis cs:0.23691253648312,0.610322018887674);
\draw[fill=color0,draw opacity=0,fill opacity=0.5,very thin] (axis cs:0.23691253648312,0) rectangle (axis cs:0.248603600070106,0.755986293515821);
\draw[fill=color0,draw opacity=0,fill opacity=0.5,very thin] (axis cs:0.248603600070106,0) rectangle (axis cs:0.260294663657091,0.505308239504596);
\draw[fill=color0,draw opacity=0,fill opacity=0.5,very thin] (axis cs:0.260294663657091,0) rectangle (axis cs:0.271985727244077,0.457318071506957);
\draw[fill=color0,draw opacity=0,fill opacity=0.5,very thin] (axis cs:0.271985727244077,0) rectangle (axis cs:0.283676790831062,0.485547582093801);
\draw[fill=color0,draw opacity=0,fill opacity=0.5,very thin] (axis cs:0.283676790831062,0) rectangle (axis cs:0.295367854418047,0.428523970708371);
\draw[fill=color0,draw opacity=0,fill opacity=0.5,very thin] (axis cs:0.295367854418047,0) rectangle (axis cs:0.307058918005033,0.532408569667971);
\draw[fill=color0,draw opacity=0,fill opacity=0.5,very thin] (axis cs:0.307058918005033,0) rectangle (axis cs:0.318749981592018,0.460141022565642);
\draw[fill=color0,draw opacity=0,fill opacity=0.5,very thin] (axis cs:0.318749981592018,0) rectangle (axis cs:0.330441045179004,0.324074781537026);
\draw[fill=color0,draw opacity=0,fill opacity=0.5,very thin] (axis cs:0.330441045179004,0) rectangle (axis cs:0.342132108765989,0.321251830478344);
\draw[fill=color0,draw opacity=0,fill opacity=0.5,very thin] (axis cs:0.342132108765989,0) rectangle (axis cs:0.353823172352974,0.240515430199953);
\draw[fill=color0,draw opacity=0,fill opacity=0.5,very thin] (axis cs:0.353823172352974,0) rectangle (axis cs:0.36551423593996,0.198171164319681);
\draw[fill=color0,draw opacity=0,fill opacity=0.5,very thin] (axis cs:0.36551423593996,0) rectangle (axis cs:0.377205299526945,0.26535739951638);
\draw[fill=color0,draw opacity=0,fill opacity=0.5,very thin] (axis cs:0.377205299526945,0) rectangle (axis cs:0.388896363113931,0.18913772093189);
\draw[fill=color0,draw opacity=0,fill opacity=0.5,very thin] (axis cs:0.388896363113931,0) rectangle (axis cs:0.400587426700916,0.417796756685364);
\draw[fill=color0,draw opacity=0,fill opacity=0.5,very thin] (axis cs:0.400587426700916,0) rectangle (axis cs:0.412278490287902,0.130420338911242);
\draw[fill=color0,draw opacity=0,fill opacity=0.5,very thin] (axis cs:0.412278490287902,0) rectangle (axis cs:0.423969553874887,0.0457318071506957);
\draw[fill=color0,draw opacity=0,fill opacity=0.5,very thin] (axis cs:0.423969553874887,0) rectangle (axis cs:0.435660617461872,0.127597387852557);
\draw[fill=color0,draw opacity=0,fill opacity=0.5,very thin] (axis cs:0.435660617461872,0) rectangle (axis cs:0.447351681048858,0.102755418536131);
\draw[fill=color0,draw opacity=0,fill opacity=0.5,very thin] (axis cs:0.447351681048858,0) rectangle (axis cs:0.459042744635843,0.0767842687962291);
\draw[fill=color0,draw opacity=0,fill opacity=0.5,very thin] (axis cs:0.459042744635843,0) rectangle (axis cs:0.470733808222829,0.0508131190563285);
\draw[fill=color0,draw opacity=0,fill opacity=0.5,very thin] (axis cs:0.470733808222829,0) rectangle (axis cs:0.482424871809814,0.0767842687962298);
\draw[fill=color0,draw opacity=0,fill opacity=0.5,very thin] (axis cs:0.482424871809814,0) rectangle (axis cs:0.494115935396799,0.179539687332357);
\draw[fill=color0,draw opacity=0,fill opacity=0.5,very thin] (axis cs:0.494115935396799,0) rectangle (axis cs:0.505806998983785,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.5,very thin] (axis cs:0.505806998983785,0) rectangle (axis cs:0.51749806257077,0.0508131190563285);
\draw[fill=color0,draw opacity=0,fill opacity=0.5,very thin] (axis cs:0.51749806257077,0) rectangle (axis cs:0.529189126157755,0.0508131190563285);
\draw[fill=color0,draw opacity=0,fill opacity=0.5,very thin] (axis cs:0.529189126157755,0) rectangle (axis cs:0.540880189744741,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.5,very thin] (axis cs:0.540880189744741,0) rectangle (axis cs:0.552571253331726,0.0508131190563285);
\draw[fill=color0,draw opacity=0,fill opacity=0.5,very thin] (axis cs:0.552571253331726,0) rectangle (axis cs:0.564262316918712,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.5,very thin] (axis cs:0.564262316918712,0) rectangle (axis cs:0.575953380505697,0.0508131190563276);
\draw[fill=color0,draw opacity=0,fill opacity=0.5,very thin] (axis cs:0.575953380505697,0) rectangle (axis cs:0.587644444092683,0.0508131190563285);
\draw[fill=color0,draw opacity=0,fill opacity=0.5,very thin] (axis cs:0.587644444092683,0) rectangle (axis cs:0.599335507679668,0.0508131190563285);
\draw[fill=color0,draw opacity=0,fill opacity=0.5,very thin] (axis cs:0.599335507679668,0) rectangle (axis cs:0.611026571266653,0.101626238112658);
\draw[fill=color1,draw opacity=0,fill opacity=0.5,very thin] (axis cs:-0.546388723844902,0) rectangle (axis cs:-0.534697660257917,0);
\addlegendimage{ybar,ybar legend,fill=color1,draw opacity=0,fill opacity=0.5,very thin};
\addlegendentry{PINODE (2)}

\draw[fill=color1,draw opacity=0,fill opacity=0.5,very thin] (axis cs:-0.534697660257917,0) rectangle (axis cs:-0.523006596670931,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.5,very thin] (axis cs:-0.523006596670931,0) rectangle (axis cs:-0.511315533083946,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.5,very thin] (axis cs:-0.511315533083946,0) rectangle (axis cs:-0.49962446949696,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.5,very thin] (axis cs:-0.49962446949696,0) rectangle (axis cs:-0.487933405909975,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.5,very thin] (axis cs:-0.487933405909975,0) rectangle (axis cs:-0.47624234232299,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.5,very thin] (axis cs:-0.47624234232299,0) rectangle (axis cs:-0.464551278736004,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.5,very thin] (axis cs:-0.464551278736004,0) rectangle (axis cs:-0.452860215149019,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.5,very thin] (axis cs:-0.452860215149019,0) rectangle (axis cs:-0.441169151562033,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.5,very thin] (axis cs:-0.441169151562033,0) rectangle (axis cs:-0.429478087975048,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.5,very thin] (axis cs:-0.429478087975048,0) rectangle (axis cs:-0.417787024388063,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.5,very thin] (axis cs:-0.417787024388063,0) rectangle (axis cs:-0.406095960801077,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.5,very thin] (axis cs:-0.406095960801077,0) rectangle (axis cs:-0.394404897214092,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.5,very thin] (axis cs:-0.394404897214092,0) rectangle (axis cs:-0.382713833627106,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.5,very thin] (axis cs:-0.382713833627106,0) rectangle (axis cs:-0.371022770040121,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.5,very thin] (axis cs:-0.371022770040121,0) rectangle (axis cs:-0.359331706453136,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.5,very thin] (axis cs:-0.359331706453136,0) rectangle (axis cs:-0.34764064286615,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.5,very thin] (axis cs:-0.34764064286615,0) rectangle (axis cs:-0.335949579279165,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.5,very thin] (axis cs:-0.335949579279165,0) rectangle (axis cs:-0.324258515692179,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.5,very thin] (axis cs:-0.324258515692179,0) rectangle (axis cs:-0.312567452105194,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.5,very thin] (axis cs:-0.312567452105194,0) rectangle (axis cs:-0.300876388518209,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.5,very thin] (axis cs:-0.300876388518209,0) rectangle (axis cs:-0.289185324931223,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.5,very thin] (axis cs:-0.289185324931223,0) rectangle (axis cs:-0.277494261344238,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.5,very thin] (axis cs:-0.277494261344238,0) rectangle (axis cs:-0.265803197757252,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.5,very thin] (axis cs:-0.265803197757252,0) rectangle (axis cs:-0.254112134170267,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.5,very thin] (axis cs:-0.254112134170267,0) rectangle (axis cs:-0.242421070583281,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.5,very thin] (axis cs:-0.242421070583281,0) rectangle (axis cs:-0.230730006996296,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.5,very thin] (axis cs:-0.230730006996296,0) rectangle (axis cs:-0.219038943409311,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.5,very thin] (axis cs:-0.219038943409311,0) rectangle (axis cs:-0.207347879822325,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.5,very thin] (axis cs:-0.207347879822325,0) rectangle (axis cs:-0.19565681623534,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.5,very thin] (axis cs:-0.19565681623534,0) rectangle (axis cs:-0.183965752648354,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.5,very thin] (axis cs:-0.183965752648354,0) rectangle (axis cs:-0.172274689061369,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.5,very thin] (axis cs:-0.172274689061369,0) rectangle (axis cs:-0.160583625474384,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.5,very thin] (axis cs:-0.160583625474384,0) rectangle (axis cs:-0.148892561887398,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.5,very thin] (axis cs:-0.148892561887398,0) rectangle (axis cs:-0.137201498300413,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.5,very thin] (axis cs:-0.137201498300413,0) rectangle (axis cs:-0.125510434713427,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.5,very thin] (axis cs:-0.125510434713427,0) rectangle (axis cs:-0.113819371126442,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.5,very thin] (axis cs:-0.113819371126442,0) rectangle (axis cs:-0.102128307539457,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.5,very thin] (axis cs:-0.102128307539457,0) rectangle (axis cs:-0.0904372439524712,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.5,very thin] (axis cs:-0.0904372439524711,0) rectangle (axis cs:-0.0787461803654858,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.5,very thin] (axis cs:-0.0787461803654858,0) rectangle (axis cs:-0.0670551167785003,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.5,very thin] (axis cs:-0.0670551167785003,0) rectangle (axis cs:-0.0553640531915149,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.5,very thin] (axis cs:-0.0553640531915149,0) rectangle (axis cs:-0.0436729896045295,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.5,very thin] (axis cs:-0.0436729896045295,0) rectangle (axis cs:-0.0319819260175441,0.724933831870287);
\draw[fill=color1,draw opacity=0,fill opacity=0.5,very thin] (axis cs:-0.0319819260175441,0) rectangle (axis cs:-0.0202908624305587,4.33661741635173);
\draw[fill=color1,draw opacity=0,fill opacity=0.5,very thin] (axis cs:-0.0202908624305587,0) rectangle (axis cs:-0.00859979884357331,11.2861583326223);
\draw[fill=color1,draw opacity=0,fill opacity=0.5,very thin] (axis cs:-0.00859979884357331,0) rectangle (axis cs:0.00309126474341215,26.6486579939854);
\draw[fill=color1,draw opacity=0,fill opacity=0.5,very thin] (axis cs:0.00309126474341215,0) rectangle (axis cs:0.0147823283303976,26.6401891408093);
\draw[fill=color1,draw opacity=0,fill opacity=0.5,very thin] (axis cs:0.0147823283303976,0) rectangle (axis cs:0.026473391917383,12.4588122024);
\draw[fill=color1,draw opacity=0,fill opacity=0.5,very thin] (axis cs:0.026473391917383,0) rectangle (axis cs:0.0381644555043684,2.65244481474032);
\draw[fill=color1,draw opacity=0,fill opacity=0.5,very thin] (axis cs:0.0381644555043684,0) rectangle (axis cs:0.0498555190913538,0.731144324199394);
\draw[fill=color1,draw opacity=0,fill opacity=0.5,very thin] (axis cs:0.0498555190913538,0) rectangle (axis cs:0.0615465826783392,0.0564590211736978);
\draw[fill=color1,draw opacity=0,fill opacity=0.5,very thin] (axis cs:0.0615465826783392,0) rectangle (axis cs:0.0732376462653246,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.5,very thin] (axis cs:0.0732376462653246,0) rectangle (axis cs:0.08492870985231,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.5,very thin] (axis cs:0.08492870985231,0) rectangle (axis cs:0.0966197734392954,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.5,very thin] (axis cs:0.0966197734392954,0) rectangle (axis cs:0.108310837026281,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.5,very thin] (axis cs:0.108310837026281,0) rectangle (axis cs:0.120001900613266,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.5,very thin] (axis cs:0.120001900613266,0) rectangle (axis cs:0.131692964200252,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.5,very thin] (axis cs:0.131692964200252,0) rectangle (axis cs:0.143384027787237,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.5,very thin] (axis cs:0.143384027787237,0) rectangle (axis cs:0.155075091374222,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.5,very thin] (axis cs:0.155075091374222,0) rectangle (axis cs:0.166766154961208,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.5,very thin] (axis cs:0.166766154961208,0) rectangle (axis cs:0.178457218548193,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.5,very thin] (axis cs:0.178457218548193,0) rectangle (axis cs:0.190148282135179,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.5,very thin] (axis cs:0.190148282135179,0) rectangle (axis cs:0.201839345722164,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.5,very thin] (axis cs:0.201839345722164,0) rectangle (axis cs:0.21353040930915,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.5,very thin] (axis cs:0.21353040930915,0) rectangle (axis cs:0.225221472896135,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.5,very thin] (axis cs:0.225221472896135,0) rectangle (axis cs:0.23691253648312,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.5,very thin] (axis cs:0.23691253648312,0) rectangle (axis cs:0.248603600070106,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.5,very thin] (axis cs:0.248603600070106,0) rectangle (axis cs:0.260294663657091,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.5,very thin] (axis cs:0.260294663657091,0) rectangle (axis cs:0.271985727244077,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.5,very thin] (axis cs:0.271985727244077,0) rectangle (axis cs:0.283676790831062,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.5,very thin] (axis cs:0.283676790831062,0) rectangle (axis cs:0.295367854418047,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.5,very thin] (axis cs:0.295367854418047,0) rectangle (axis cs:0.307058918005033,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.5,very thin] (axis cs:0.307058918005033,0) rectangle (axis cs:0.318749981592018,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.5,very thin] (axis cs:0.318749981592018,0) rectangle (axis cs:0.330441045179004,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.5,very thin] (axis cs:0.330441045179004,0) rectangle (axis cs:0.342132108765989,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.5,very thin] (axis cs:0.342132108765989,0) rectangle (axis cs:0.353823172352974,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.5,very thin] (axis cs:0.353823172352974,0) rectangle (axis cs:0.36551423593996,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.5,very thin] (axis cs:0.36551423593996,0) rectangle (axis cs:0.377205299526945,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.5,very thin] (axis cs:0.377205299526945,0) rectangle (axis cs:0.388896363113931,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.5,very thin] (axis cs:0.388896363113931,0) rectangle (axis cs:0.400587426700916,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.5,very thin] (axis cs:0.400587426700916,0) rectangle (axis cs:0.412278490287902,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.5,very thin] (axis cs:0.412278490287902,0) rectangle (axis cs:0.423969553874887,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.5,very thin] (axis cs:0.423969553874887,0) rectangle (axis cs:0.435660617461872,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.5,very thin] (axis cs:0.435660617461872,0) rectangle (axis cs:0.447351681048858,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.5,very thin] (axis cs:0.447351681048858,0) rectangle (axis cs:0.459042744635843,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.5,very thin] (axis cs:0.459042744635843,0) rectangle (axis cs:0.470733808222829,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.5,very thin] (axis cs:0.470733808222829,0) rectangle (axis cs:0.482424871809814,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.5,very thin] (axis cs:0.482424871809814,0) rectangle (axis cs:0.494115935396799,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.5,very thin] (axis cs:0.494115935396799,0) rectangle (axis cs:0.505806998983785,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.5,very thin] (axis cs:0.505806998983785,0) rectangle (axis cs:0.51749806257077,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.5,very thin] (axis cs:0.51749806257077,0) rectangle (axis cs:0.529189126157755,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.5,very thin] (axis cs:0.529189126157755,0) rectangle (axis cs:0.540880189744741,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.5,very thin] (axis cs:0.540880189744741,0) rectangle (axis cs:0.552571253331726,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.5,very thin] (axis cs:0.552571253331726,0) rectangle (axis cs:0.564262316918712,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.5,very thin] (axis cs:0.564262316918712,0) rectangle (axis cs:0.575953380505697,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.5,very thin] (axis cs:0.575953380505697,0) rectangle (axis cs:0.587644444092683,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.5,very thin] (axis cs:0.587644444092683,0) rectangle (axis cs:0.599335507679668,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.5,very thin] (axis cs:0.599335507679668,0) rectangle (axis cs:0.611026571266653,0);
\addplot [very thick, color0]
table {%
-0.546388723844902 0.00523693506870596
-0.534697660257917 0.00678023887100136
-0.523006596670931 0.00873010048549398
-0.511315533083946 0.0111789221909715
-0.49962446949696 0.0142359700884542
-0.487933405909975 0.0180293738033102
-0.47624234232299 0.022708092886555
-0.464551278736004 0.028443767740349
-0.452860215149019 0.0354323557846002
-0.441169151562033 0.0438954368307776
-0.429478087975048 0.0540810562563757
-0.417787024388063 0.0662639617787871
-0.406095960801077 0.0807450807542308
-0.394404897214092 0.0978500814086091
-0.382713833627106 0.1179268646902
-0.371022770040121 0.141341844887897
-0.359331706453136 0.168474897964814
-0.34764064286615 0.199712887589617
-0.335949579279165 0.235441720550315
-0.324258515692179 0.276036935501038
-0.312567452105194 0.321852891062585
-0.300876388518209 0.37321068968316
-0.289185324931223 0.430385050108615
-0.277494261344238 0.493590420792116
-0.265803197757252 0.562966705374277
-0.254112134170267 0.638565045195388
-0.242421070583281 0.720334167981378
-0.230730006996296 0.808107861546961
-0.219038943409311 0.90159416189693
-0.207347879822325 1.00036685225559
-0.19565681623534 1.10385984988663
-0.183965752648354 1.21136500877137
-0.172274689061369 1.32203378738674
-0.160583625474384 1.43488312268762
-0.148892561887398 1.54880571643808
-0.137201498300413 1.6625847825331
-0.125510434713427 1.77491312989198
-0.113819371126442 1.8844162723602
-0.102128307539457 1.98967907345278
-0.0904372439524712 2.08927525904232
-0.0787461803654858 2.18179897475163
-0.0670551167785003 2.26589743596987
-0.0553640531915149 2.34030362520128
-0.0436729896045295 2.40386794045857
-0.0319819260175441 2.45558769417806
-0.0202908624305587 2.49463340680064
-0.00859979884357331 2.52037093223538
0.00309126474341215 2.53237859070165
0.0147823283303976 2.5304586621448
0.026473391917383 2.5146428024555
0.0381644555043684 2.48519117515655
0.0498555190913538 2.44258533184079
0.0615465826783392 2.38751511362633
0.0732376462653246 2.32086007151511
0.08492870985231 2.24366610487376
0.0966197734392954 2.15711818482121
0.108310837026281 2.06251015561578
0.120001900613266 1.9612126870895
0.131692964200252 1.85464048232094
0.143384027787237 1.74421982731101
0.155075091374222 1.63135750626343
0.166766154961208 1.51741200232347
0.178457218548193 1.4036677663548
0.190148282135179 1.29131317399369
0.201839345722164 1.18142261309624
0.21353040930915 1.07494295930701
0.225221472896135 0.972684516014512
0.23691253648312 0.875316324768209
0.248603600070106 0.783365600405523
0.260294663657091 0.697220917208272
0.271985727244077 0.617138672166536
0.283676790831062 0.543252280867249
0.295367854418047 0.475583520901568
0.307058918005033 0.41405542568144
0.318749981592018 0.358506145523767
0.330441045179004 0.308703229119557
0.342132108765989 0.264357832671138
0.353823172352974 0.225138431296793
0.36551423593996 0.190683682955041
0.377205299526945 0.160614174535454
0.388896363113931 0.134542858750385
0.400587426700916 0.11208406550729
0.412278490287902 0.0928610397306948
0.423969553874887 0.076512017091134
0.435660617461872 0.0626948985032182
0.447351681048858 0.0510906230059616
0.459042744635843 0.0414053667917246
0.470733808222829 0.0333717142797478
0.482424871809814 0.0267489562073187
0.494115935396799 0.0213226709808683
0.505806998983785 0.0169037403915521
0.51749806257077 0.0133269407071206
0.529189126157755 0.0104492365189262
0.540880189744741 0.00814788885837282
0.552571253331726 0.00631847215430682
0.564262316918712 0.00487287754956273
0.575953380505697 0.00373736370035281
0.587644444092683 0.00285070101827381
0.599335507679668 0.00216244176832235
0.611026571266653 0.00163133672984468
};
\addplot [very thick, color1]
table {%
-0.546388723844902 0
-0.534697660257917 1.15301519764044e-314
-0.523006596670931 4.2458287397885e-301
-0.511315533083946 7.86819553041717e-288
-0.49962446949696 7.337921337506e-275
-0.487933405909975 3.44394491262196e-262
-0.47624234232299 8.13438224912627e-250
-0.464551278736004 9.66892505416387e-238
-0.452860215149019 5.7838503482517e-226
-0.441169151562033 1.74116984627484e-214
-0.429478087975048 2.637852233788e-203
-0.417787024388063 2.01115260805897e-192
-0.406095960801077 7.71657933657264e-182
-0.394404897214092 1.49001232649199e-171
-0.382713833627106 1.44790521792349e-161
-0.371022770040121 7.080690989098e-152
-0.359331706453136 1.74259469029909e-142
-0.34764064286615 2.15825307130734e-133
-0.335949579279165 1.34522083532237e-124
-0.324258515692179 4.21958790934196e-116
-0.312567452105194 6.66088184114349e-108
-0.300876388518209 5.29149824619468e-100
-0.289185324931223 2.11548923536021e-92
-0.277494261344238 4.25626068412317e-85
-0.265803197757252 4.30953939892113e-78
-0.254112134170267 2.19593119353464e-71
-0.242421070583281 5.63108180891319e-65
-0.230730006996296 7.26691670351779e-59
-0.219038943409311 4.71947580382844e-53
-0.207347879822325 1.54249079841181e-47
-0.19565681623534 2.53709445709634e-42
-0.183965752648354 2.10008042770138e-37
-0.172274689061369 8.74823528145138e-33
-0.160583625474384 1.8339615174582e-28
-0.148892561887398 1.93484071925447e-24
-0.137201498300413 1.02727201032188e-20
-0.125510434713427 2.74480141033085e-17
-0.113819371126442 3.69080956612757e-14
-0.102128307539457 2.49756950671524e-11
-0.0904372439524712 8.5054787831165e-09
-0.0787461803654858 1.45769003261876e-06
-0.0670551167785003 0.000125723608967704
-0.0553640531915149 0.0054569971959156
-0.0436729896045295 0.119199891050172
-0.0319819260175441 1.31033765872685
-0.0202908624305587 7.24896200368302
-0.00859979884357331 20.181510137742
0.00309126474341215 28.2759193244205
0.0147823283303976 19.9372403177967
0.026473391917383 7.07454624847458
0.0381644555043684 1.26333163886727
0.0498555190913538 0.113532811263199
0.0615465826783392 0.00513464765685715
0.0732376462653246 0.000116865181873774
0.08492870985231 1.33858165138953e-06
0.0966197734392954 7.71595759771575e-09
0.108310837026281 2.23830896155432e-11
0.120001900613266 3.26764953546356e-14
0.131692964200252 2.40069034050435e-17
0.143384027787237 8.8760973218844e-21
0.155075091374222 1.65155561251247e-24
0.166766154961208 1.54649879298585e-28
0.178457218548193 7.28771205667238e-33
0.190148282135179 1.72829574604081e-37
0.201839345722164 2.06267190582534e-42
0.21353040930915 1.23887498029874e-47
0.225221472896135 3.74463978772608e-53
0.23691253648312 5.69610320033788e-59
0.248603600070106 4.36044574539967e-65
0.260294663657091 1.67984480890925e-71
0.271985727244077 3.25681187207043e-78
0.283676790831062 3.1776160453681e-85
0.295367854418047 1.56025435506168e-92
0.307058918005033 3.85544598999335e-100
0.318749981592018 4.79445315992678e-108
0.330441045179004 3.00046643601453e-116
0.342132108765989 9.44982361569357e-125
0.353823172352974 1.49776565645926e-133
0.36551423593996 1.19467360956596e-142
0.377205299526945 4.79556640095767e-152
0.388896363113931 9.68759074678651e-162
0.400587426700916 9.84865433713204e-172
0.412278490287902 5.03875500858205e-182
0.423969553874887 1.29734304232725e-192
0.435660617461872 1.68101522794806e-203
0.447351681048858 1.09615938026658e-214
0.459042744635843 3.5971702920741e-226
0.470733808222829 5.94064400434682e-238
0.482424871809814 4.93732020763547e-250
0.494115935396799 2.06506771356368e-262
0.505806998983785 4.34672871135177e-275
0.51749806257077 4.60443144568758e-288
0.529189126157755 2.45456605040176e-301
0.540880189744741 6.58504386794719e-315
0.552571253331726 0
0.564262316918712 0
0.575953380505697 0
0.587644444092683 0
0.599335507679668 0
0.611026571266653 0
};

\nextgroupplot[
%axis background/.style={fill=color3},
%axis line style={white},
tick align=inside,
xtick pos=left,
align =center,
title={Mean: $\mu_{1}=-0.0322$; $\mu_{2}=-0.0399$\\
       STD.: $\sigma_{1}=0.6339$; $\sigma_{2}=0.3176$},
%x grid style={white},
xlabel={ abs. error for \(\displaystyle \varphi\) (rad)},
%xmajorgrids,
xmin=-5.2, xmax=5.2,
%xtick style={color=white!33.33333333333333!black},
%y grid style={white},
%ymajorgrids,
xtick align=outside,
ymin=0, ymax=2.26367822048658
%ytick style={color=white!33.33333333333333!black}
]
\draw[fill=color0,draw opacity=0,fill opacity=0.5,very thin] (axis cs:-4.84769974423453,0) rectangle (axis cs:-4.76087924934807,0.000608212157706678);
\draw[fill=color0,draw opacity=0,fill opacity=0.5,very thin] (axis cs:-4.76087924934807,0) rectangle (axis cs:-4.67405875446162,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.5,very thin] (axis cs:-4.67405875446162,0) rectangle (axis cs:-4.58723825957516,0.000608212157706684);
\draw[fill=color0,draw opacity=0,fill opacity=0.5,very thin] (axis cs:-4.58723825957516,0) rectangle (axis cs:-4.50041776468871,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.5,very thin] (axis cs:-4.50041776468871,0) rectangle (axis cs:-4.41359726980225,0.000608212157706678);
\draw[fill=color0,draw opacity=0,fill opacity=0.5,very thin] (axis cs:-4.41359726980225,0) rectangle (axis cs:-4.3267767749158,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.5,very thin] (axis cs:-4.3267767749158,0) rectangle (axis cs:-4.23995628002934,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.5,very thin] (axis cs:-4.23995628002934,0) rectangle (axis cs:-4.15313578514288,0.000608212157706684);
\draw[fill=color0,draw opacity=0,fill opacity=0.5,very thin] (axis cs:-4.15313578514288,0) rectangle (axis cs:-4.06631529025643,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.5,very thin] (axis cs:-4.06631529025643,0) rectangle (axis cs:-3.97949479536997,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.5,very thin] (axis cs:-3.97949479536997,0) rectangle (axis cs:-3.89267430048352,0.000608212157706681);
\draw[fill=color0,draw opacity=0,fill opacity=0.5,very thin] (axis cs:-3.89267430048352,0) rectangle (axis cs:-3.80585380559706,0.00258490167025338);
\draw[fill=color0,draw opacity=0,fill opacity=0.5,very thin] (axis cs:-3.80585380559706,0) rectangle (axis cs:-3.71903331071061,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.5,very thin] (axis cs:-3.71903331071061,0) rectangle (axis cs:-3.63221281582415,0.00319311382796006);
\draw[fill=color0,draw opacity=0,fill opacity=0.5,very thin] (axis cs:-3.63221281582415,0) rectangle (axis cs:-3.5453923209377,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.5,very thin] (axis cs:-3.5453923209377,0) rectangle (axis cs:-3.45857182605124,0.00509377682079345);
\draw[fill=color0,draw opacity=0,fill opacity=0.5,very thin] (axis cs:-3.45857182605124,0) rectangle (axis cs:-3.37175133116479,0.00250887515054006);
\draw[fill=color0,draw opacity=0,fill opacity=0.5,very thin] (axis cs:-3.37175133116479,0) rectangle (axis cs:-3.28493083627833,0.000608212157706678);
\draw[fill=color0,draw opacity=0,fill opacity=0.5,very thin] (axis cs:-3.28493083627833,0) rectangle (axis cs:-3.19811034139187,0.00509377682079343);
\draw[fill=color0,draw opacity=0,fill opacity=0.5,very thin] (axis cs:-3.19811034139187,0) rectangle (axis cs:-3.11128984650542,0.0073745724121935);
\draw[fill=color0,draw opacity=0,fill opacity=0.5,very thin] (axis cs:-3.11128984650542,0) rectangle (axis cs:-3.02446935161896,0.00775470501076014);
\draw[fill=color0,draw opacity=0,fill opacity=0.5,very thin] (axis cs:-3.02446935161896,0) rectangle (axis cs:-2.93764885673251,0.00828689064875352);
\draw[fill=color0,draw opacity=0,fill opacity=0.5,very thin] (axis cs:-2.93764885673251,0) rectangle (axis cs:-2.85082836184605,0.00243284863082671);
\draw[fill=color0,draw opacity=0,fill opacity=0.5,very thin] (axis cs:-2.85082836184605,0) rectangle (axis cs:-2.7640078669596,0.017258019974927);
\draw[fill=color0,draw opacity=0,fill opacity=0.5,very thin] (axis cs:-2.7640078669596,0) rectangle (axis cs:-2.67718737207314,0.00478967074194011);
\draw[fill=color0,draw opacity=0,fill opacity=0.5,very thin] (axis cs:-2.67718737207314,0) rectangle (axis cs:-2.59036687718669,0.00821086412904015);
\draw[fill=color0,draw opacity=0,fill opacity=0.5,very thin] (axis cs:-2.59036687718668,0) rectangle (axis cs:-2.50354638230023,0.012696428792127);
\draw[fill=color0,draw opacity=0,fill opacity=0.5,very thin] (axis cs:-2.50354638230023,0) rectangle (axis cs:-2.41672588741377,0.00266092818996672);
\draw[fill=color0,draw opacity=0,fill opacity=0.5,very thin] (axis cs:-2.41672588741377,0) rectangle (axis cs:-2.32990539252732,0.015433383501807);
\draw[fill=color0,draw opacity=0,fill opacity=0.5,very thin] (axis cs:-2.32990539252732,0) rectangle (axis cs:-2.24308489764086,0.00608212157706678);
\draw[fill=color0,draw opacity=0,fill opacity=0.5,very thin] (axis cs:-2.24308489764086,0) rectangle (axis cs:-2.15626440275441,0.0100355006021602);
\draw[fill=color0,draw opacity=0,fill opacity=0.5,very thin] (axis cs:-2.15626440275441,0) rectangle (axis cs:-2.06944390786795,0.00805881108961348);
\draw[fill=color0,draw opacity=0,fill opacity=0.5,very thin] (axis cs:-2.06944390786795,0) rectangle (axis cs:-1.9826234129815,0.00767867849104681);
\draw[fill=color0,draw opacity=0,fill opacity=0.5,very thin] (axis cs:-1.9826234129815,0) rectangle (axis cs:-1.89580291809504,0.0168018608566471);
\draw[fill=color0,draw opacity=0,fill opacity=0.5,very thin] (axis cs:-1.89580291809504,0) rectangle (axis cs:-1.80898242320859,0.0074505989319068);
\draw[fill=color0,draw opacity=0,fill opacity=0.5,very thin] (axis cs:-1.80898242320859,0) rectangle (axis cs:-1.72216192832213,0.0109478188387203);
\draw[fill=color0,draw opacity=0,fill opacity=0.5,very thin] (axis cs:-1.72216192832213,0) rectangle (axis cs:-1.63534143343567,0.00760265197133347);
\draw[fill=color0,draw opacity=0,fill opacity=0.5,very thin] (axis cs:-1.63534143343567,0) rectangle (axis cs:-1.54852093854922,0.0247846454265472);
\draw[fill=color0,draw opacity=0,fill opacity=0.5,very thin] (axis cs:-1.54852093854922,0) rectangle (axis cs:-1.46170044366276,0.0196148420860404);
\draw[fill=color0,draw opacity=0,fill opacity=0.5,very thin] (axis cs:-1.46170044366276,0) rectangle (axis cs:-1.37487994877631,0.0265332553799539);
\draw[fill=color0,draw opacity=0,fill opacity=0.5,very thin] (axis cs:-1.37487994877631,0) rectangle (axis cs:-1.28805945388985,0.0310188200430406);
\draw[fill=color0,draw opacity=0,fill opacity=0.5,very thin] (axis cs:-1.28805945388985,0) rectangle (axis cs:-1.2012389590034,0.0180943116917737);
\draw[fill=color0,draw opacity=0,fill opacity=0.5,very thin] (axis cs:-1.2012389590034,0) rectangle (axis cs:-1.11441846411694,0.0374050476989609);
\draw[fill=color0,draw opacity=0,fill opacity=0.5,very thin] (axis cs:-1.11441846411694,0) rectangle (axis cs:-1.02759796923049,0.0623417461649345);
\draw[fill=color0,draw opacity=0,fill opacity=0.5,very thin] (axis cs:-1.02759796923049,0) rectangle (axis cs:-0.940777474344031,0.166650131211631);
\draw[fill=color0,draw opacity=0,fill opacity=0.5,very thin] (axis cs:-0.94077747434403,0) rectangle (axis cs:-0.853956979457575,0.36454716202544);
\draw[fill=color0,draw opacity=0,fill opacity=0.5,very thin] (axis cs:-0.853956979457575,0) rectangle (axis cs:-0.767136484571119,0.343183709985993);
\draw[fill=color0,draw opacity=0,fill opacity=0.5,very thin] (axis cs:-0.767136484571119,0) rectangle (axis cs:-0.680315989684663,0.282514547254752);
\draw[fill=color0,draw opacity=0,fill opacity=0.5,very thin] (axis cs:-0.680315989684663,0) rectangle (axis cs:-0.593495494798209,0.318779197158016);
\draw[fill=color0,draw opacity=0,fill opacity=0.5,very thin] (axis cs:-0.593495494798209,0) rectangle (axis cs:-0.506674999911753,0.352839077989586);
\draw[fill=color0,draw opacity=0,fill opacity=0.5,very thin] (axis cs:-0.506674999911753,0) rectangle (axis cs:-0.419854505025297,0.35588013877812);
\draw[fill=color0,draw opacity=0,fill opacity=0.5,very thin] (axis cs:-0.419854505025297,0) rectangle (axis cs:-0.333034010138841,0.432438844129448);
\draw[fill=color0,draw opacity=0,fill opacity=0.5,very thin] (axis cs:-0.333034010138841,0) rectangle (axis cs:-0.246213515252387,0.508237284283648);
\draw[fill=color0,draw opacity=0,fill opacity=0.5,very thin] (axis cs:-0.246213515252387,0) rectangle (axis cs:-0.159393020365931,0.520933713075769);
\draw[fill=color0,draw opacity=0,fill opacity=0.5,very thin] (axis cs:-0.159393020365931,0) rectangle (axis cs:-0.0725725254794751,0.673214832061579);
\draw[fill=color0,draw opacity=0,fill opacity=0.5,very thin] (axis cs:-0.0725725254794751,0) rectangle (axis cs:0.0142479694069806,1.3854312687361);
\draw[fill=color0,draw opacity=0,fill opacity=0.5,very thin] (axis cs:0.0142479694069806,0) rectangle (axis cs:0.101068464293436,0.899013595610183);
\draw[fill=color0,draw opacity=0,fill opacity=0.5,very thin] (axis cs:0.101068464293436,0) rectangle (axis cs:0.187888959179891,0.572935852559696);
\draw[fill=color0,draw opacity=0,fill opacity=0.5,very thin] (axis cs:0.187888959179891,0) rectangle (axis cs:0.274709454066347,0.535226698781876);
\draw[fill=color0,draw opacity=0,fill opacity=0.5,very thin] (axis cs:0.274709454066347,0) rectangle (axis cs:0.361529948952803,0.491739529505849);
\draw[fill=color0,draw opacity=0,fill opacity=0.5,very thin] (axis cs:0.361529948952803,0) rectangle (axis cs:0.448350443839258,0.526103516416276);
\draw[fill=color0,draw opacity=0,fill opacity=0.5,very thin] (axis cs:0.448350443839258,0) rectangle (axis cs:0.535170938725713,0.639307004269438);
\draw[fill=color0,draw opacity=0,fill opacity=0.5,very thin] (axis cs:0.535170938725713,0) rectangle (axis cs:0.621991433612169,0.404461084874941);
\draw[fill=color0,draw opacity=0,fill opacity=0.5,very thin] (axis cs:0.621991433612169,0) rectangle (axis cs:0.708811928498625,0.302281442380219);
\draw[fill=color0,draw opacity=0,fill opacity=0.5,very thin] (axis cs:0.708811928498625,0) rectangle (axis cs:0.79563242338508,0.19356351919015);
\draw[fill=color0,draw opacity=0,fill opacity=0.5,very thin] (axis cs:0.79563242338508,0) rectangle (axis cs:0.882452918271536,0.190674511441043);
\draw[fill=color0,draw opacity=0,fill opacity=0.5,very thin] (axis cs:0.882452918271536,0) rectangle (axis cs:0.969273413157991,0.184136230745699);
\draw[fill=color0,draw opacity=0,fill opacity=0.5,very thin] (axis cs:0.969273413157991,0) rectangle (axis cs:1.05609390804445,0.146883236086163);
\draw[fill=color0,draw opacity=0,fill opacity=0.5,very thin] (axis cs:1.05609390804445,0) rectangle (axis cs:1.1429144029309,0.0784593683441614);
\draw[fill=color0,draw opacity=0,fill opacity=0.5,very thin] (axis cs:1.1429144029309,0) rectangle (axis cs:1.22973489781736,0.0817285086918348);
\draw[fill=color0,draw opacity=0,fill opacity=0.5,very thin] (axis cs:1.22973489781736,0) rectangle (axis cs:1.31655539270381,0.0520781660036348);
\draw[fill=color0,draw opacity=0,fill opacity=0.5,very thin] (axis cs:1.31655539270381,0) rectangle (axis cs:1.40337588759027,0.0438673018745941);
\draw[fill=color0,draw opacity=0,fill opacity=0.5,very thin] (axis cs:1.40337588759027,0) rectangle (axis cs:1.49019638247672,0.0178662321326337);
\draw[fill=color0,draw opacity=0,fill opacity=0.5,very thin] (axis cs:1.49019638247672,0) rectangle (axis cs:1.57701687736318,0.016345701738367);
\draw[fill=color0,draw opacity=0,fill opacity=0.5,very thin] (axis cs:1.57701687736318,0) rectangle (axis cs:1.66383737224964,0.00326914034767339);
\draw[fill=color0,draw opacity=0,fill opacity=0.5,very thin] (axis cs:1.66383737224964,0) rectangle (axis cs:1.75065786713609,0.00319311382796009);
\draw[fill=color0,draw opacity=0,fill opacity=0.5,very thin] (axis cs:1.75065786713609,0) rectangle (axis cs:1.83747836202255,0.00425748510394674);
\draw[fill=color0,draw opacity=0,fill opacity=0.5,very thin] (axis cs:1.83747836202255,0) rectangle (axis cs:1.924298856909,0.00152053039426669);
\draw[fill=color0,draw opacity=0,fill opacity=0.5,very thin] (axis cs:1.924298856909,0) rectangle (axis cs:2.01111935179546,0.00182463647312003);
\draw[fill=color0,draw opacity=0,fill opacity=0.5,very thin] (axis cs:2.01111935179546,0) rectangle (axis cs:2.09793984668191,0.00304106078853342);
\draw[fill=color0,draw opacity=0,fill opacity=0.5,very thin] (axis cs:2.09793984668191,0) rectangle (axis cs:2.18476034156837,0.00250887515054005);
\draw[fill=color0,draw opacity=0,fill opacity=0.5,very thin] (axis cs:2.18476034156837,0) rectangle (axis cs:2.27158083645482,0.00288900774910672);
\draw[fill=color0,draw opacity=0,fill opacity=0.5,very thin] (axis cs:2.27158083645482,0) rectangle (axis cs:2.35840133134128,0.000760265197133347);
\draw[fill=color0,draw opacity=0,fill opacity=0.5,very thin] (axis cs:2.35840133134128,0) rectangle (axis cs:2.44522182622774,0.000608212157706678);
\draw[fill=color0,draw opacity=0,fill opacity=0.5,very thin] (axis cs:2.44522182622774,0) rectangle (axis cs:2.53204232111419,0.0023568221111134);
\draw[fill=color0,draw opacity=0,fill opacity=0.5,very thin] (axis cs:2.53204232111419,0) rectangle (axis cs:2.61886281600065,0.00114039779570002);
\draw[fill=color0,draw opacity=0,fill opacity=0.5,very thin] (axis cs:2.61886281600065,0) rectangle (axis cs:2.7056833108871,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.5,very thin] (axis cs:2.7056833108871,0) rectangle (axis cs:2.79250380577356,0.00114039779570002);
\draw[fill=color0,draw opacity=0,fill opacity=0.5,very thin] (axis cs:2.79250380577356,0) rectangle (axis cs:2.87932430066001,0.000912318236560016);
\draw[fill=color0,draw opacity=0,fill opacity=0.5,very thin] (axis cs:2.87932430066001,0) rectangle (axis cs:2.96614479554647,0.00083629171684669);
\draw[fill=color0,draw opacity=0,fill opacity=0.5,very thin] (axis cs:2.96614479554647,0) rectangle (axis cs:3.05296529043292,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.5,very thin] (axis cs:3.05296529043292,0) rectangle (axis cs:3.13978578531938,0.000380132598566674);
\draw[fill=color0,draw opacity=0,fill opacity=0.5,very thin] (axis cs:3.13978578531938,0) rectangle (axis cs:3.22660628020583,0.00083629171684669);
\draw[fill=color0,draw opacity=0,fill opacity=0.5,very thin] (axis cs:3.22660628020583,0) rectangle (axis cs:3.31342677509229,0.00038013259856667);
\draw[fill=color0,draw opacity=0,fill opacity=0.5,very thin] (axis cs:3.31342677509229,0) rectangle (axis cs:3.40024726997875,0.000456159118280013);
\draw[fill=color0,draw opacity=0,fill opacity=0.5,very thin] (axis cs:3.40024726997875,0) rectangle (axis cs:3.4870677648652,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.5,very thin] (axis cs:3.4870677648652,0) rectangle (axis cs:3.57388825975166,0.000456159118280013);
\draw[fill=color0,draw opacity=0,fill opacity=0.5,very thin] (axis cs:3.57388825975166,0) rectangle (axis cs:3.66070875463811,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.5,very thin] (axis cs:3.66070875463811,0) rectangle (axis cs:3.74752924952457,0.000456159118280004);
\draw[fill=color1,draw opacity=0,fill opacity=0.5,very thin] (axis cs:-4.84769974423453,0) rectangle (axis cs:-4.76087924934807,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.5,very thin] (axis cs:-4.76087924934807,0) rectangle (axis cs:-4.67405875446162,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.5,very thin] (axis cs:-4.67405875446162,0) rectangle (axis cs:-4.58723825957516,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.5,very thin] (axis cs:-4.58723825957516,0) rectangle (axis cs:-4.50041776468871,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.5,very thin] (axis cs:-4.50041776468871,0) rectangle (axis cs:-4.41359726980225,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.5,very thin] (axis cs:-4.41359726980225,0) rectangle (axis cs:-4.3267767749158,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.5,very thin] (axis cs:-4.3267767749158,0) rectangle (axis cs:-4.23995628002934,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.5,very thin] (axis cs:-4.23995628002934,0) rectangle (axis cs:-4.15313578514288,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.5,very thin] (axis cs:-4.15313578514288,0) rectangle (axis cs:-4.06631529025643,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.5,very thin] (axis cs:-4.06631529025643,0) rectangle (axis cs:-3.97949479536997,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.5,very thin] (axis cs:-3.97949479536997,0) rectangle (axis cs:-3.89267430048352,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.5,very thin] (axis cs:-3.89267430048352,0) rectangle (axis cs:-3.80585380559706,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.5,very thin] (axis cs:-3.80585380559706,0) rectangle (axis cs:-3.71903331071061,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.5,very thin] (axis cs:-3.71903331071061,0) rectangle (axis cs:-3.63221281582415,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.5,very thin] (axis cs:-3.63221281582415,0) rectangle (axis cs:-3.5453923209377,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.5,very thin] (axis cs:-3.5453923209377,0) rectangle (axis cs:-3.45857182605124,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.5,very thin] (axis cs:-3.45857182605124,0) rectangle (axis cs:-3.37175133116479,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.5,very thin] (axis cs:-3.37175133116479,0) rectangle (axis cs:-3.28493083627833,0.0057019889785001);
\draw[fill=color1,draw opacity=0,fill opacity=0.5,very thin] (axis cs:-3.28493083627833,0) rectangle (axis cs:-3.19811034139187,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.5,very thin] (axis cs:-3.19811034139187,0) rectangle (axis cs:-3.11128984650542,0.0028129812293934);
\draw[fill=color1,draw opacity=0,fill opacity=0.5,very thin] (axis cs:-3.11128984650542,0) rectangle (axis cs:-3.02446935161896,0.00288900774910672);
\draw[fill=color1,draw opacity=0,fill opacity=0.5,very thin] (axis cs:-3.02446935161896,0) rectangle (axis cs:-2.93764885673251,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.5,very thin] (axis cs:-2.93764885673251,0) rectangle (axis cs:-2.85082836184605,0.00281298122939338);
\draw[fill=color1,draw opacity=0,fill opacity=0.5,very thin] (axis cs:-2.85082836184605,0) rectangle (axis cs:-2.7640078669596,0.00288900774910672);
\draw[fill=color1,draw opacity=0,fill opacity=0.5,very thin] (axis cs:-2.7640078669596,0) rectangle (axis cs:-2.67718737207314,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.5,very thin] (axis cs:-2.67718737207314,0) rectangle (axis cs:-2.59036687718669,0.00281298122939338);
\draw[fill=color1,draw opacity=0,fill opacity=0.5,very thin] (axis cs:-2.59036687718668,0) rectangle (axis cs:-2.50354638230023,0.00288900774910673);
\draw[fill=color1,draw opacity=0,fill opacity=0.5,very thin] (axis cs:-2.50354638230023,0) rectangle (axis cs:-2.41672588741377,0.00281298122939338);
\draw[fill=color1,draw opacity=0,fill opacity=0.5,very thin] (axis cs:-2.41672588741377,0) rectangle (axis cs:-2.32990539252732,0.00288900774910673);
\draw[fill=color1,draw opacity=0,fill opacity=0.5,very thin] (axis cs:-2.32990539252732,0) rectangle (axis cs:-2.24308489764086,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.5,very thin] (axis cs:-2.24308489764086,0) rectangle (axis cs:-2.15626440275441,0.0028129812293934);
\draw[fill=color1,draw opacity=0,fill opacity=0.5,very thin] (axis cs:-2.15626440275441,0) rectangle (axis cs:-2.06944390786795,0.00288900774910672);
\draw[fill=color1,draw opacity=0,fill opacity=0.5,very thin] (axis cs:-2.06944390786795,0) rectangle (axis cs:-1.9826234129815,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.5,very thin] (axis cs:-1.9826234129815,0) rectangle (axis cs:-1.89580291809504,0.0028129812293934);
\draw[fill=color1,draw opacity=0,fill opacity=0.5,very thin] (axis cs:-1.89580291809504,0) rectangle (axis cs:-1.80898242320859,0.00288900774910672);
\draw[fill=color1,draw opacity=0,fill opacity=0.5,very thin] (axis cs:-1.80898242320859,0) rectangle (axis cs:-1.72216192832213,0.00828689064875352);
\draw[fill=color1,draw opacity=0,fill opacity=0.5,very thin] (axis cs:-1.72216192832213,0) rectangle (axis cs:-1.63534143343567,0.00562596245878677);
\draw[fill=color1,draw opacity=0,fill opacity=0.5,very thin] (axis cs:-1.63534143343567,0) rectangle (axis cs:-1.54852093854922,0.00554993593907346);
\draw[fill=color1,draw opacity=0,fill opacity=0.5,very thin] (axis cs:-1.54852093854922,0) rectangle (axis cs:-1.46170044366276,0.00562596245878677);
\draw[fill=color1,draw opacity=0,fill opacity=0.5,very thin] (axis cs:-1.46170044366276,0) rectangle (axis cs:-1.37487994877631,0.00554993593907346);
\draw[fill=color1,draw opacity=0,fill opacity=0.5,very thin] (axis cs:-1.37487994877631,0) rectangle (axis cs:-1.28805945388985,0.00562596245878677);
\draw[fill=color1,draw opacity=0,fill opacity=0.5,very thin] (axis cs:-1.28805945388985,0) rectangle (axis cs:-1.2012389590034,0.00281298122939338);
\draw[fill=color1,draw opacity=0,fill opacity=0.5,very thin] (axis cs:-1.2012389590034,0) rectangle (axis cs:-1.11441846411694,0.0159655691398004);
\draw[fill=color1,draw opacity=0,fill opacity=0.5,very thin] (axis cs:-1.11441846411694,0) rectangle (axis cs:-1.02759796923049,0.0161936486989403);
\draw[fill=color1,draw opacity=0,fill opacity=0.5,very thin] (axis cs:-1.02759796923049,0) rectangle (axis cs:-0.940777474344031,0.0608212157706681);
\draw[fill=color1,draw opacity=0,fill opacity=0.5,very thin] (axis cs:-0.94077747434403,0) rectangle (axis cs:-0.853956979457575,0.0382413394158074);
\draw[fill=color1,draw opacity=0,fill opacity=0.5,very thin] (axis cs:-0.853956979457575,0) rectangle (axis cs:-0.767136484571119,0.0301825283261939);
\draw[fill=color1,draw opacity=0,fill opacity=0.5,very thin] (axis cs:-0.767136484571119,0) rectangle (axis cs:-0.680315989684663,0.0235682211111338);
\draw[fill=color1,draw opacity=0,fill opacity=0.5,very thin] (axis cs:-0.680315989684663,0) rectangle (axis cs:-0.593495494798209,0.0583883671398417);
\draw[fill=color1,draw opacity=0,fill opacity=0.5,very thin] (axis cs:-0.593495494798209,0) rectangle (axis cs:-0.506674999911753,0.138900451516263);
\draw[fill=color1,draw opacity=0,fill opacity=0.5,very thin] (axis cs:-0.506674999911753,0) rectangle (axis cs:-0.419854505025297,0.289737066627519);
\draw[fill=color1,draw opacity=0,fill opacity=0.5,very thin] (axis cs:-0.419854505025297,0) rectangle (axis cs:-0.333034010138841,0.635125545685198);
\draw[fill=color1,draw opacity=0,fill opacity=0.5,very thin] (axis cs:-0.333034010138841,0) rectangle (axis cs:-0.246213515252387,0.805805082441643);
\draw[fill=color1,draw opacity=0,fill opacity=0.5,very thin] (axis cs:-0.246213515252387,0) rectangle (axis cs:-0.159393020365931,0.881983655194396);
\draw[fill=color1,draw opacity=0,fill opacity=0.5,very thin] (axis cs:-0.159393020365931,0) rectangle (axis cs:-0.0725725254794751,1.1545387283667);
\draw[fill=color1,draw opacity=0,fill opacity=0.5,very thin] (axis cs:-0.0725725254794751,0) rectangle (axis cs:0.0142479694069806,2.15588401951103);
\draw[fill=color1,draw opacity=0,fill opacity=0.5,very thin] (axis cs:0.0142479694069806,0) rectangle (axis cs:0.101068464293436,1.92544763825991);
\draw[fill=color1,draw opacity=0,fill opacity=0.5,very thin] (axis cs:0.101068464293436,0) rectangle (axis cs:0.187888959179891,1.05760491573221);
\draw[fill=color1,draw opacity=0,fill opacity=0.5,very thin] (axis cs:0.187888959179891,0) rectangle (axis cs:0.274709454066347,1.01594238292929);
\draw[fill=color1,draw opacity=0,fill opacity=0.5,very thin] (axis cs:0.274709454066347,0) rectangle (axis cs:0.361529948952803,0.592170562047164);
\draw[fill=color1,draw opacity=0,fill opacity=0.5,very thin] (axis cs:0.361529948952803,0) rectangle (axis cs:0.448350443839258,0.311708730824672);
\draw[fill=color1,draw opacity=0,fill opacity=0.5,very thin] (axis cs:0.448350443839258,0) rectangle (axis cs:0.535170938725713,0.11031448010405);
\draw[fill=color1,draw opacity=0,fill opacity=0.5,very thin] (axis cs:0.535170938725713,0) rectangle (axis cs:0.621991433612169,0.0315510056810339);
\draw[fill=color1,draw opacity=0,fill opacity=0.5,very thin] (axis cs:0.621991433612169,0) rectangle (axis cs:0.708811928498625,0.020679213362027);
\draw[fill=color1,draw opacity=0,fill opacity=0.5,very thin] (axis cs:0.708811928498625,0) rectangle (axis cs:0.79563242338508,0.0461480974659942);
\draw[fill=color1,draw opacity=0,fill opacity=0.5,very thin] (axis cs:0.79563242338508,0) rectangle (axis cs:0.882452918271536,0.00501775030108009);
\draw[fill=color1,draw opacity=0,fill opacity=0.5,very thin] (axis cs:0.882452918271536,0) rectangle (axis cs:0.969273413157991,0.00387735250538011);
\draw[fill=color1,draw opacity=0,fill opacity=0.5,very thin] (axis cs:0.969273413157991,0) rectangle (axis cs:1.05609390804445,0.0019766895125467);
\draw[fill=color1,draw opacity=0,fill opacity=0.5,very thin] (axis cs:1.05609390804445,0) rectangle (axis cs:1.1429144029309,0.000608212157706678);
\draw[fill=color1,draw opacity=0,fill opacity=0.5,very thin] (axis cs:1.1429144029309,0) rectangle (axis cs:1.22973489781736,0.00106437127598669);
\draw[fill=color1,draw opacity=0,fill opacity=0.5,very thin] (axis cs:1.22973489781736,0) rectangle (axis cs:1.31655539270381,0.000456159118280013);
\draw[fill=color1,draw opacity=0,fill opacity=0.5,very thin] (axis cs:1.31655539270381,0) rectangle (axis cs:1.40337588759027,0.00106437127598669);
\draw[fill=color1,draw opacity=0,fill opacity=0.5,very thin] (axis cs:1.40337588759027,0) rectangle (axis cs:1.49019638247672,0.000456159118280008);
\draw[fill=color1,draw opacity=0,fill opacity=0.5,very thin] (axis cs:1.49019638247672,0) rectangle (axis cs:1.57701687736318,0.00106437127598669);
\draw[fill=color1,draw opacity=0,fill opacity=0.5,very thin] (axis cs:1.57701687736318,0) rectangle (axis cs:1.66383737224964,0.000456159118280008);
\draw[fill=color1,draw opacity=0,fill opacity=0.5,very thin] (axis cs:1.66383737224964,0) rectangle (axis cs:1.75065786713609,0.00243284863082674);
\draw[fill=color1,draw opacity=0,fill opacity=0.5,very thin] (axis cs:1.75065786713609,0) rectangle (axis cs:1.83747836202255,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.5,very thin] (axis cs:1.83747836202255,0) rectangle (axis cs:1.924298856909,0.000608212157706678);
\draw[fill=color1,draw opacity=0,fill opacity=0.5,very thin] (axis cs:1.924298856909,0) rectangle (axis cs:2.01111935179546,0.000608212157706678);
\draw[fill=color1,draw opacity=0,fill opacity=0.5,very thin] (axis cs:2.01111935179546,0) rectangle (axis cs:2.09793984668191,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.5,very thin] (axis cs:2.09793984668191,0) rectangle (axis cs:2.18476034156837,0.000608212157706678);
\draw[fill=color1,draw opacity=0,fill opacity=0.5,very thin] (axis cs:2.18476034156837,0) rectangle (axis cs:2.27158083645482,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.5,very thin] (axis cs:2.27158083645482,0) rectangle (axis cs:2.35840133134128,0.000608212157706678);
\draw[fill=color1,draw opacity=0,fill opacity=0.5,very thin] (axis cs:2.35840133134128,0) rectangle (axis cs:2.44522182622774,0.000608212157706678);
\draw[fill=color1,draw opacity=0,fill opacity=0.5,very thin] (axis cs:2.44522182622774,0) rectangle (axis cs:2.53204232111419,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.5,very thin] (axis cs:2.53204232111419,0) rectangle (axis cs:2.61886281600065,0.000608212157706678);
\draw[fill=color1,draw opacity=0,fill opacity=0.5,very thin] (axis cs:2.61886281600065,0) rectangle (axis cs:2.7056833108871,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.5,very thin] (axis cs:2.7056833108871,0) rectangle (axis cs:2.79250380577356,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.5,very thin] (axis cs:2.79250380577356,0) rectangle (axis cs:2.87932430066001,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.5,very thin] (axis cs:2.87932430066001,0) rectangle (axis cs:2.96614479554647,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.5,very thin] (axis cs:2.96614479554647,0) rectangle (axis cs:3.05296529043292,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.5,very thin] (axis cs:3.05296529043292,0) rectangle (axis cs:3.13978578531938,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.5,very thin] (axis cs:3.13978578531938,0) rectangle (axis cs:3.22660628020583,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.5,very thin] (axis cs:3.22660628020583,0) rectangle (axis cs:3.31342677509229,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.5,very thin] (axis cs:3.31342677509229,0) rectangle (axis cs:3.40024726997875,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.5,very thin] (axis cs:3.40024726997875,0) rectangle (axis cs:3.4870677648652,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.5,very thin] (axis cs:3.4870677648652,0) rectangle (axis cs:3.57388825975166,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.5,very thin] (axis cs:3.57388825975166,0) rectangle (axis cs:3.66070875463811,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.5,very thin] (axis cs:3.66070875463811,0) rectangle (axis cs:3.74752924952457,0);
\addplot [very thick, color0]
table {%
-4.84769974423453 1.85863972893958e-13
-4.76087924934807 5.211023801635e-13
-4.67405875446162 1.43385512857925e-12
-4.58723825957516 3.87205812179095e-12
-4.50041776468871 1.02620195524819e-11
-4.41359726980225 2.66918198080533e-11
-4.3267767749158 6.81361997353801e-11
-4.23995628002934 1.70699404789701e-10
-4.15313578514288 4.19701462602215e-10
-4.06631529025643 1.0127525258579e-09
-3.97949479536997 2.39839419193362e-09
-3.89267430048352 5.57432350128164e-09
-3.80585380559706 1.27150522954233e-08
-3.71903331071061 2.84641689715114e-08
-3.63221281582415 6.25364527884468e-08
-3.5453923209377 1.34841121025759e-07
-3.45857182605124 2.85342092625798e-07
-3.37175133116479 5.92602809127181e-07
-3.28493083627833 1.20785818384083e-06
-3.19811034139187 2.41614260220713e-06
-3.11128984650542 4.74333236052215e-06
-3.02446935161896 9.13900523307764e-06
-2.93764885673251 1.72809921201927e-05
-2.85082836184605 3.20695447443323e-05
-2.7640078669596 5.84078599159681e-05
-2.67718737207314 0.000104400882395639
-2.59036687718669 0.000183143462758209
-2.50354638230023 0.00031530659142487
-2.41672588741377 0.000532756864851363
-2.32990539252732 0.000883444834627208
-2.24308489764086 0.00143775270571554
-2.15626440275441 0.00229637773678435
-2.06944390786795 0.00359962151055403
-1.9826234129815 0.00553764008273977
-1.89580291809504 0.0083607837188611
-1.80898242320859 0.0123886398854713
-1.72216192832213 0.0180158453614645
-1.63534143343567 0.0257122474084758
-1.54852093854922 0.0360147005100002
-1.46170044366276 0.0495078371151254
-1.37487994877631 0.0667916966541343
-1.28805945388985 0.0884352431622382
-1.2012389590034 0.114916568573301
-1.11441846411694 0.146552860944997
-1.02759796923049 0.18342576075889
-0.94077747434403 0.225310137935541
-0.853956979457575 0.271616103282938
-0.767136484571119 0.321354711548524
-0.680315989684663 0.373136905494285
-0.593495494798209 0.425212590802065
-0.506674999911753 0.475552427008585
-0.419854505025297 0.521969426435171
-0.333034010138841 0.56227154444848
-0.246213515252387 0.594431097364767
-0.159393020365931 0.61675306117822
-0.0725725254794751 0.628022903888659
0.0142479694069806 0.627616030931481
0.101068464293436 0.615555122692961
0.187888959179891 0.592508040433624
0.274709454066347 0.559726569633494
0.361529948952803 0.518933818304769
0.448350443839258 0.472174361484387
0.535170938725713 0.421645243767347
0.621991433612169 0.369527178747418
0.708811928498625 0.317833699689946
0.79563242338508 0.26829209495978
0.882452918271536 0.222264542809207
0.969273413157991 0.180711950250193
1.05609390804445 0.144197567955055
1.1429144029309 0.112923251534036
1.22973489781736 0.0867887014607904
1.31655539270381 0.0654632228683188
1.40337588759027 0.0484602835695694
1.49019638247672 0.035206989935265
1.57701687736318 0.0251030341885029
1.66383737224964 0.0175662037354441
1.75065786713609 0.0120637961437182
1.83747836202255 0.00813100897778237
1.924298856909 0.00537847640596657
2.01111935179546 0.00349163205194313
2.09793984668191 0.00222460060830185
2.18476034156837 0.00139100921869655
2.27158083645482 0.000853615595948476
2.35840133134128 0.000514101712732646
2.44522182622774 0.000303871616835937
2.53204232111419 0.000176272920106978
2.61886281600065 0.000100354173344359
2.7056833108871 5.60711744898146e-05
2.79250380577356 3.0746681197832e-05
2.87932430066001 1.65466931414583e-05
2.96614479554647 8.7393384281489e-06
3.05296529043292 4.53002166084167e-06
3.13978578531938 2.30449821545809e-06
3.22660628020583 1.15055358535602e-06
3.31342677509229 5.63756679482379e-07
3.40024726997875 2.71100880028254e-07
3.4870677648652 1.27945357067108e-07
3.57388825975166 5.92614823227552e-08
3.66070875463811 2.69385903805438e-08
3.74752924952457 1.20179833842247e-08
};
\addplot [very thick, color1]
table {%
-4.84769974423453 2.14496706649121e-50
-4.76087924934807 1.29607109815665e-48
-4.67405875446162 7.26738830209283e-47
-4.58723825957516 3.78154477122724e-45
-4.50041776468871 1.82600292675391e-43
-4.41359726980225 8.18229312487374e-42
-4.3267767749158 3.4024358042788e-40
-4.23995628002934 1.31294395417743e-38
-4.15313578514288 4.70157942567068e-37
-4.06631529025643 1.56236574497366e-35
-3.97949479536997 4.81795768469459e-34
-3.89267430048352 1.37874704913127e-32
-3.80585380559706 3.66140316188696e-31
-3.71903331071061 9.02301855054273e-30
-3.63221281582415 2.06346681999063e-28
-3.5453923209377 4.37909605307697e-27
-3.45857182605124 8.62408035454204e-26
-3.37175133116479 1.5760952463074e-24
-3.28493083627833 2.67296619098463e-23
-3.19811034139187 4.20674138273341e-22
-3.11128984650542 6.14383443331221e-21
-3.02446935161896 8.32673100824382e-20
-2.93764885673251 1.04725130065292e-18
-2.85082836184605 1.2222741399467e-17
-2.7640078669596 1.3238161651873e-16
-2.67718737207314 1.33054043819494e-15
-2.59036687718669 1.24099439020423e-14
-2.50354638230023 1.07412023953938e-13
-2.41672588741377 8.62734813851743e-13
-2.32990539252732 6.43047550914804e-12
-2.24308489764086 4.44785064236785e-11
-2.15626440275441 2.85495090163818e-10
-2.06944390786795 1.70054619517263e-09
-1.9826234129815 9.39982061966369e-09
-1.89580291809504 4.8216095587698e-08
-1.80898242320859 2.29512241627512e-07
-1.72216192832213 1.01382036698639e-06
-1.63534143343567 4.15582747843301e-06
-1.54852093854922 1.5808670613275e-05
-1.46170044366276 5.58051824947636e-05
-1.37487994877631 0.000182807940706816
-1.28805945388985 0.000555721145020299
-1.2012389590034 0.00156768978676645
-1.11441846411694 0.00410397472855121
-1.02759796923049 0.0099698946293014
-0.94077747434403 0.0224759367119611
-0.853956979457575 0.0470204059665194
-0.767136484571119 0.0912843421307763
-0.680315989684663 0.164455176175005
-0.593495494798209 0.274941404138005
-0.506674999911753 0.426554066865339
-0.419854505025297 0.614114524910435
-0.333034010138841 0.820476210688368
-0.246213515252387 1.01724124133383
-0.159393020365931 1.17037023068608
-0.0725725254794751 1.24957956907934
0.0142479694069806 1.23807201376666
0.101068464293436 1.13833277203475
0.187888959179891 0.971256444332163
0.274709454066347 0.769024063150801
0.361529948952803 0.565050530406182
0.448350443839258 0.385279575057872
0.535170938725713 0.243784465114484
0.621991433612169 0.143145404445464
0.708811928498625 0.0779991974815871
0.79563242338508 0.0394406624173906
0.882452918271536 0.0185071526971506
0.969273413157991 0.00805891096479879
1.05609390804445 0.00325652524227669
1.1429144029309 0.00122116368774278
1.22973489781736 0.000424946891092175
1.31655539270381 0.000137226116364158
1.40337588759027 4.11225682910926e-05
1.49019638247672 1.14357599423042e-05
1.57701687736318 2.95114923383579e-06
1.66383737224964 7.06738343937013e-07
1.75065786713609 1.57060682104369e-07
1.83747836202255 3.23904995189372e-08
1.924298856909 6.19882182957548e-09
2.01111935179546 1.10088512483686e-09
2.09793984668191 1.81432963811301e-10
2.18476034156837 2.77480027119325e-11
2.27158083645482 3.93811689518639e-12
2.35840133134128 5.18664853539625e-13
2.44522182622774 6.33908212183709e-14
2.53204232111419 7.18964220321876e-15
2.61886281600065 7.56710080873857e-16
2.7056833108871 7.39082812885249e-17
2.79250380577356 6.69881567808996e-18
2.87932430066001 5.63435614196637e-19
2.96614479554647 4.39776383238495e-20
3.05296529043292 3.18537709901954e-21
3.13978578531938 2.14107137510374e-22
3.22660628020583 1.3354965756202e-23
3.31342677509229 7.73028941822569e-25
3.40024726997875 4.15231288390932e-26
3.4870677648652 2.06978735568913e-27
3.57388825975166 9.57420516737098e-29
3.66070875463811 4.10980363392516e-30
3.74752924952457 1.63712090991749e-31
};

\nextgroupplot[
%axis background/.style={fill=color3},
%axis line style={white},
tick align=inside,
xtick pos=left,
align =center,
title={Mean: $\mu_{1}=0.0069$; $\mu_{2}=0.0050$\\
       STD.: $\sigma_{1}=0.5706$; $\sigma_{2}=0.1438$},
%x grid style={white},
xlabel={abs. error for \(\displaystyle \dot{x}\)  (m/s)},
%xmajorgrids,
xmin=-1.7, xmax=1.7,
xtick align=outside,
%xtick style={color=white!33.33333333333333!black},
%y grid style={white},
ylabel={Probability Density},
%ymajorgrids,
ymin=0, ymax=6.36593996762705,
%ytick style={color=white!33.33333333333333!black}
]
\draw[fill=color0,draw opacity=0,fill opacity=0.5,very thin] (axis cs:-1.63350523855546,0) rectangle (axis cs:-1.60218509114098,0.01580610392407);
\draw[fill=color0,draw opacity=0,fill opacity=0.5,very thin] (axis cs:-1.60218509114098,0) rectangle (axis cs:-1.5708649437265,0.0151738597671072);
\draw[fill=color0,draw opacity=0,fill opacity=0.5,very thin] (axis cs:-1.5708649437265,0) rectangle (axis cs:-1.53954479631202,0.0151738597671072);
\draw[fill=color0,draw opacity=0,fill opacity=0.5,very thin] (axis cs:-1.53954479631202,0) rectangle (axis cs:-1.50822464889754,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.5,very thin] (axis cs:-1.50822464889754,0) rectangle (axis cs:-1.47690450148305,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.5,very thin] (axis cs:-1.47690450148305,0) rectangle (axis cs:-1.44558435406857,0.0320337039527819);
\draw[fill=color0,draw opacity=0,fill opacity=0.5,very thin] (axis cs:-1.44558435406857,0) rectangle (axis cs:-1.41426420665409,0.0958903638060248);
\draw[fill=color0,draw opacity=0,fill opacity=0.5,very thin] (axis cs:-1.41426420665409,0) rectangle (axis cs:-1.38294405923961,0.0151738597671072);
\draw[fill=color0,draw opacity=0,fill opacity=0.5,very thin] (axis cs:-1.38294405923961,0) rectangle (axis cs:-1.35162391182513,0.0301369714818935);
\draw[fill=color0,draw opacity=0,fill opacity=0.5,very thin] (axis cs:-1.35162391182513,0) rectangle (axis cs:-1.32030376441064,0.060484691016108);
\draw[fill=color0,draw opacity=0,fill opacity=0.5,very thin] (axis cs:-1.32030376441064,0) rectangle (axis cs:-1.28898361699616,0.0718650858414384);
\draw[fill=color0,draw opacity=0,fill opacity=0.5,very thin] (axis cs:-1.28898361699616,0) rectangle (axis cs:-1.25766346958168,0.0465753195629267);
\draw[fill=color0,draw opacity=0,fill opacity=0.5,very thin] (axis cs:-1.25766346958168,0) rectangle (axis cs:-1.2263433221672,0.103688041741899);
\draw[fill=color0,draw opacity=0,fill opacity=0.5,very thin] (axis cs:-1.2263433221672,0) rectangle (axis cs:-1.19502317475272,0.0769230390971408);
\draw[fill=color0,draw opacity=0,fill opacity=0.5,very thin] (axis cs:-1.19502317475272,0) rectangle (axis cs:-1.16370302733823,0.0442570909873961);
\draw[fill=color0,draw opacity=0,fill opacity=0.5,very thin] (axis cs:-1.16370302733823,0) rectangle (axis cs:-1.13238287992375,0.138882966479495);
\draw[fill=color0,draw opacity=0,fill opacity=0.5,very thin] (axis cs:-1.13238287992375,0) rectangle (axis cs:-1.10106273250927,0.181664821100645);
\draw[fill=color0,draw opacity=0,fill opacity=0.5,very thin] (axis cs:-1.10106273250927,0) rectangle (axis cs:-1.06974258509479,0.188830254879557);
\draw[fill=color0,draw opacity=0,fill opacity=0.5,very thin] (axis cs:-1.06974258509479,0) rectangle (axis cs:-1.03842243768031,0.120758633979895);
\draw[fill=color0,draw opacity=0,fill opacity=0.5,very thin] (axis cs:-1.03842243768031,0) rectangle (axis cs:-1.00710229026582,0.117808161247402);
\draw[fill=color0,draw opacity=0,fill opacity=0.5,very thin] (axis cs:-1.00710229026582,0) rectangle (axis cs:-0.975782142851342,0.228450888715891);
\draw[fill=color0,draw opacity=0,fill opacity=0.5,very thin] (axis cs:-0.975782142851342,0) rectangle (axis cs:-0.94446199543686,0.30474168365607);
\draw[fill=color0,draw opacity=0,fill opacity=0.5,very thin] (axis cs:-0.94446199543686,0) rectangle (axis cs:-0.913141848022378,0.287249595313433);
\draw[fill=color0,draw opacity=0,fill opacity=0.5,very thin] (axis cs:-0.913141848022379,0) rectangle (axis cs:-0.881821700607897,0.217281241942883);
\draw[fill=color0,draw opacity=0,fill opacity=0.5,very thin] (axis cs:-0.881821700607897,0) rectangle (axis cs:-0.850501553193415,0.242992504326037);
\draw[fill=color0,draw opacity=0,fill opacity=0.5,very thin] (axis cs:-0.850501553193415,0) rectangle (axis cs:-0.819181405778933,0.197260176972394);
\draw[fill=color0,draw opacity=0,fill opacity=0.5,very thin] (axis cs:-0.819181405778933,0) rectangle (axis cs:-0.787861258364451,0.275236956331139);
\draw[fill=color0,draw opacity=0,fill opacity=0.5,very thin] (axis cs:-0.787861258364451,0) rectangle (axis cs:-0.756541110949969,0.456901777431784);
\draw[fill=color0,draw opacity=0,fill opacity=0.5,very thin] (axis cs:-0.756541110949969,0) rectangle (axis cs:-0.725220963535487,0.482402291762617);
\draw[fill=color0,draw opacity=0,fill opacity=0.5,very thin] (axis cs:-0.725220963535487,0) rectangle (axis cs:-0.693900816121005,0.271654239441683);
\draw[fill=color0,draw opacity=0,fill opacity=0.5,very thin] (axis cs:-0.693900816121005,0) rectangle (axis cs:-0.662580668706523,0.323076764207991);
\draw[fill=color0,draw opacity=0,fill opacity=0.5,very thin] (axis cs:-0.662580668706523,0) rectangle (axis cs:-0.631260521292041,0.430347522839346);
\draw[fill=color0,draw opacity=0,fill opacity=0.5,very thin] (axis cs:-0.631260521292041,0) rectangle (axis cs:-0.599940373877559,0.383139959119457);
\draw[fill=color0,draw opacity=0,fill opacity=0.5,very thin] (axis cs:-0.599940373877559,0) rectangle (axis cs:-0.568620226463077,0.195574192553826);
\draw[fill=color0,draw opacity=0,fill opacity=0.5,very thin] (axis cs:-0.568620226463077,0) rectangle (axis cs:-0.537300079048595,0.223182187407869);
\draw[fill=color0,draw opacity=0,fill opacity=0.5,very thin] (axis cs:-0.537300079048595,0) rectangle (axis cs:-0.505979931634113,0.185458286042422);
\draw[fill=color0,draw opacity=0,fill opacity=0.5,very thin] (axis cs:-0.505979931634113,0) rectangle (axis cs:-0.474659784219631,0.404636260456193);
\draw[fill=color0,draw opacity=0,fill opacity=0.5,very thin] (axis cs:-0.474659784219631,0) rectangle (axis cs:-0.443339636805149,0.534457060685888);
\draw[fill=color0,draw opacity=0,fill opacity=0.5,very thin] (axis cs:-0.443339636805149,0) rectangle (axis cs:-0.412019489390667,0.384615195485704);
\draw[fill=color0,draw opacity=0,fill opacity=0.5,very thin] (axis cs:-0.412019489390667,0) rectangle (axis cs:-0.380699341976185,0.337829127870457);
\draw[fill=color0,draw opacity=0,fill opacity=0.5,very thin] (axis cs:-0.380699341976185,0) rectangle (axis cs:-0.349379194561703,0.712960661001719);
\draw[fill=color0,draw opacity=0,fill opacity=0.5,very thin] (axis cs:-0.349379194561703,0) rectangle (axis cs:-0.318059047147221,0.497997647634366);
\draw[fill=color0,draw opacity=0,fill opacity=0.5,very thin] (axis cs:-0.318059047147221,0) rectangle (axis cs:-0.286738899732739,0.469968156675682);
\draw[fill=color0,draw opacity=0,fill opacity=0.5,very thin] (axis cs:-0.286738899732739,0) rectangle (axis cs:-0.255418752318257,0.576606671150074);
\draw[fill=color0,draw opacity=0,fill opacity=0.5,very thin] (axis cs:-0.255418752318257,0) rectangle (axis cs:-0.224098604903775,0.571759465946693);
\draw[fill=color0,draw opacity=0,fill opacity=0.5,very thin] (axis cs:-0.224098604903775,0) rectangle (axis cs:-0.192778457489293,0.619599273823545);
\draw[fill=color0,draw opacity=0,fill opacity=0.5,very thin] (axis cs:-0.192778457489293,0) rectangle (axis cs:-0.161458310074811,0.525605642488408);
\draw[fill=color0,draw opacity=0,fill opacity=0.5,very thin] (axis cs:-0.161458310074811,0) rectangle (axis cs:-0.13013816266033,0.469335912518723);
\draw[fill=color0,draw opacity=0,fill opacity=0.5,very thin] (axis cs:-0.13013816266033,0) rectangle (axis cs:-0.0988180152458475,0.554478125656376);
\draw[fill=color0,draw opacity=0,fill opacity=0.5,very thin] (axis cs:-0.0988180152458475,0) rectangle (axis cs:-0.0674978678313656,0.662381128444694);
\draw[fill=color0,draw opacity=0,fill opacity=0.5,very thin] (axis cs:-0.0674978678313656,0) rectangle (axis cs:-0.0361777204168836,0.624024982922284);
\draw[fill=color0,draw opacity=0,fill opacity=0.5,very thin] (axis cs:-0.0361777204168836,0) rectangle (axis cs:-0.00485757300240164,1.15005212151533);
\draw[fill=color0,draw opacity=0,fill opacity=0.5,very thin] (axis cs:-0.00485757300240164,0) rectangle (axis cs:0.0264625744120803,1.09441463570261);
\draw[fill=color0,draw opacity=0,fill opacity=0.5,very thin] (axis cs:0.0264625744120803,0) rectangle (axis cs:0.0577827218265623,0.638988094637071);
\draw[fill=color0,draw opacity=0,fill opacity=0.5,very thin] (axis cs:0.0577827218265623,0) rectangle (axis cs:0.0891028692410443,0.622128250451396);
\draw[fill=color0,draw opacity=0,fill opacity=0.5,very thin] (axis cs:0.0891028692410443,0) rectangle (axis cs:0.120423016655526,0.616859549143373);
\draw[fill=color0,draw opacity=0,fill opacity=0.5,very thin] (axis cs:0.120423016655526,0) rectangle (axis cs:0.151743164070008,0.54394072304033);
\draw[fill=color0,draw opacity=0,fill opacity=0.5,very thin] (axis cs:0.151743164070008,0) rectangle (axis cs:0.18306331148449,0.870178708033135);
\draw[fill=color0,draw opacity=0,fill opacity=0.5,very thin] (axis cs:0.18306331148449,0) rectangle (axis cs:0.214383458898972,0.573234702312939);
\draw[fill=color0,draw opacity=0,fill opacity=0.5,very thin] (axis cs:0.214383458898972,0) rectangle (axis cs:0.245703606313454,0.556585606179586);
\draw[fill=color0,draw opacity=0,fill opacity=0.5,very thin] (axis cs:0.245703606313454,0) rectangle (axis cs:0.277023753727936,0.61390907641088);
\draw[fill=color0,draw opacity=0,fill opacity=0.5,very thin] (axis cs:0.277023753727936,0) rectangle (axis cs:0.308343901142418,0.543519226935688);
\draw[fill=color0,draw opacity=0,fill opacity=0.5,very thin] (axis cs:0.308343901142418,0) rectangle (axis cs:0.3396640485569,0.510853278825943);
\draw[fill=color0,draw opacity=0,fill opacity=0.5,very thin] (axis cs:0.3396640485569,0) rectangle (axis cs:0.370984195971382,0.507270561936487);
\draw[fill=color0,draw opacity=0,fill opacity=0.5,very thin] (axis cs:0.370984195971382,0) rectangle (axis cs:0.402304343385864,0.627818447864061);
\draw[fill=color0,draw opacity=0,fill opacity=0.5,very thin] (axis cs:0.402304343385864,0) rectangle (axis cs:0.433624490800346,0.548155684086748);
\draw[fill=color0,draw opacity=0,fill opacity=0.5,very thin] (axis cs:0.433624490800346,0) rectangle (axis cs:0.464944638214828,0.265964042029018);
\draw[fill=color0,draw opacity=0,fill opacity=0.5,very thin] (axis cs:0.464944638214828,0) rectangle (axis cs:0.49626478562931,0.443835398187886);
\draw[fill=color0,draw opacity=0,fill opacity=0.5,very thin] (axis cs:0.49626478562931,0) rectangle (axis cs:0.527584933043792,0.544362219144972);
\draw[fill=color0,draw opacity=0,fill opacity=0.5,very thin] (axis cs:0.527584933043792,0) rectangle (axis cs:0.558905080458274,0.518229460657176);
\draw[fill=color0,draw opacity=0,fill opacity=0.5,very thin] (axis cs:0.558905080458274,0) rectangle (axis cs:0.590225227872756,0.601264193271624);
\draw[fill=color0,draw opacity=0,fill opacity=0.5,very thin] (axis cs:0.590225227872756,0) rectangle (axis cs:0.621545375287238,0.502001860628464);
\draw[fill=color0,draw opacity=0,fill opacity=0.5,very thin] (axis cs:0.621545375287238,0) rectangle (axis cs:0.65286552270172,0.485563512547431);
\draw[fill=color0,draw opacity=0,fill opacity=0.5,very thin] (axis cs:0.65286552270172,0) rectangle (axis cs:0.684185670116202,0.569862733475805);
\draw[fill=color0,draw opacity=0,fill opacity=0.5,very thin] (axis cs:0.684185670116202,0) rectangle (axis cs:0.715505817530684,0.2798734134822);
\draw[fill=color0,draw opacity=0,fill opacity=0.5,very thin] (axis cs:0.715505817530684,0) rectangle (axis cs:0.746825964945166,0.407165237084044);
\draw[fill=color0,draw opacity=0,fill opacity=0.5,very thin] (axis cs:0.746825964945166,0) rectangle (axis cs:0.778146112359648,0.455848037170179);
\draw[fill=color0,draw opacity=0,fill opacity=0.5,very thin] (axis cs:0.778146112359648,0) rectangle (axis cs:0.80946625977413,0.536564541209097);
\draw[fill=color0,draw opacity=0,fill opacity=0.5,very thin] (axis cs:0.80946625977413,0) rectangle (axis cs:0.840786407188612,0.397892322781923);
\draw[fill=color0,draw opacity=0,fill opacity=0.5,very thin] (axis cs:0.840786407188612,0) rectangle (axis cs:0.872106554603093,0.187987262670273);
\draw[fill=color0,draw opacity=0,fill opacity=0.5,very thin] (axis cs:0.872106554603093,0) rectangle (axis cs:0.903426702017575,0.157850291188379);
\draw[fill=color0,draw opacity=0,fill opacity=0.5,very thin] (axis cs:0.903426702017575,0) rectangle (axis cs:0.934746849432057,0.236459314704088);
\draw[fill=color0,draw opacity=0,fill opacity=0.5,very thin] (axis cs:0.934746849432057,0) rectangle (axis cs:0.966066996846539,0.23013687313446);
\draw[fill=color0,draw opacity=0,fill opacity=0.5,very thin] (axis cs:0.966066996846539,0) rectangle (axis cs:0.997387144261021,0.290832312202888);
\draw[fill=color0,draw opacity=0,fill opacity=0.5,very thin] (axis cs:0.997387144261021,0) rectangle (axis cs:1.0287072916755,0.230769117291422);
\draw[fill=color0,draw opacity=0,fill opacity=0.5,very thin] (axis cs:1.0287072916755,0) rectangle (axis cs:1.06002743908999,0.0653318962194894);
\draw[fill=color0,draw opacity=0,fill opacity=0.5,very thin] (axis cs:1.06002743908999,0) rectangle (axis cs:1.09134758650447,0.0777660313064245);
\draw[fill=color0,draw opacity=0,fill opacity=0.5,very thin] (axis cs:1.09134758650447,0) rectangle (axis cs:1.12266773391895,0.0775552832541036);
\draw[fill=color0,draw opacity=0,fill opacity=0.5,very thin] (axis cs:1.12266773391895,0) rectangle (axis cs:1.15398788133343,0.0569019741266521);
\draw[fill=color0,draw opacity=0,fill opacity=0.5,very thin] (axis cs:1.15398788133343,0) rectangle (axis cs:1.18530802874791,0.0193888208135259);
\draw[fill=color0,draw opacity=0,fill opacity=0.5,very thin] (axis cs:1.18530802874791,0) rectangle (axis cs:1.2166281761624,0.0585879585452195);
\draw[fill=color0,draw opacity=0,fill opacity=0.5,very thin] (axis cs:1.2166281761624,0) rectangle (axis cs:1.24794832357688,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.5,very thin] (axis cs:1.24794832357688,0) rectangle (axis cs:1.27926847099136,0.0383561455224099);
\draw[fill=color0,draw opacity=0,fill opacity=0.5,very thin] (axis cs:1.27926847099136,0) rectangle (axis cs:1.31058861840584,0.0379346494177681);
\draw[fill=color0,draw opacity=0,fill opacity=0.5,very thin] (axis cs:1.31058861840584,0) rectangle (axis cs:1.34190876582032,0.0569019741266521);
\draw[fill=color0,draw opacity=0,fill opacity=0.5,very thin] (axis cs:1.34190876582032,0) rectangle (axis cs:1.3732289132348,0.0189673247088843);
\draw[fill=color0,draw opacity=0,fill opacity=0.5,very thin] (axis cs:1.3732289132348,0) rectangle (axis cs:1.40454906064929,0.018967324708884);
\draw[fill=color0,draw opacity=0,fill opacity=0.5,very thin] (axis cs:1.40454906064929,0) rectangle (axis cs:1.43586920806377,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.5,very thin] (axis cs:1.43586920806377,0) rectangle (axis cs:1.46718935547825,0.0189673247088836);
\draw[fill=color1,draw opacity=0,fill opacity=0.5,very thin] (axis cs:-1.63350523855546,0) rectangle (axis cs:-1.60218509114098,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.5,very thin] (axis cs:-1.60218509114098,0) rectangle (axis cs:-1.5708649437265,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.5,very thin] (axis cs:-1.5708649437265,0) rectangle (axis cs:-1.53954479631202,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.5,very thin] (axis cs:-1.53954479631202,0) rectangle (axis cs:-1.50822464889754,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.5,very thin] (axis cs:-1.50822464889754,0) rectangle (axis cs:-1.47690450148305,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.5,very thin] (axis cs:-1.47690450148305,0) rectangle (axis cs:-1.44558435406857,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.5,very thin] (axis cs:-1.44558435406857,0) rectangle (axis cs:-1.41426420665409,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.5,very thin] (axis cs:-1.41426420665409,0) rectangle (axis cs:-1.38294405923961,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.5,very thin] (axis cs:-1.38294405923961,0) rectangle (axis cs:-1.35162391182513,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.5,very thin] (axis cs:-1.35162391182513,0) rectangle (axis cs:-1.32030376441064,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.5,very thin] (axis cs:-1.32030376441064,0) rectangle (axis cs:-1.28898361699616,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.5,very thin] (axis cs:-1.28898361699616,0) rectangle (axis cs:-1.25766346958168,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.5,very thin] (axis cs:-1.25766346958168,0) rectangle (axis cs:-1.2263433221672,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.5,very thin] (axis cs:-1.2263433221672,0) rectangle (axis cs:-1.19502317475272,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.5,very thin] (axis cs:-1.19502317475272,0) rectangle (axis cs:-1.16370302733823,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.5,very thin] (axis cs:-1.16370302733823,0) rectangle (axis cs:-1.13238287992375,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.5,very thin] (axis cs:-1.13238287992375,0) rectangle (axis cs:-1.10106273250927,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.5,very thin] (axis cs:-1.10106273250927,0) rectangle (axis cs:-1.06974258509479,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.5,very thin] (axis cs:-1.06974258509479,0) rectangle (axis cs:-1.03842243768031,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.5,very thin] (axis cs:-1.03842243768031,0) rectangle (axis cs:-1.00710229026582,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.5,very thin] (axis cs:-1.00710229026582,0) rectangle (axis cs:-0.975782142851342,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.5,very thin] (axis cs:-0.975782142851342,0) rectangle (axis cs:-0.94446199543686,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.5,very thin] (axis cs:-0.94446199543686,0) rectangle (axis cs:-0.913141848022378,0.019178072761205);
\draw[fill=color1,draw opacity=0,fill opacity=0.5,very thin] (axis cs:-0.913141848022379,0) rectangle (axis cs:-0.881821700607897,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.5,very thin] (axis cs:-0.881821700607897,0) rectangle (axis cs:-0.850501553193415,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.5,very thin] (axis cs:-0.850501553193415,0) rectangle (axis cs:-0.819181405778933,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.5,very thin] (axis cs:-0.819181405778933,0) rectangle (axis cs:-0.787861258364451,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.5,very thin] (axis cs:-0.787861258364451,0) rectangle (axis cs:-0.756541110949969,0.00948366235444201);
\draw[fill=color1,draw opacity=0,fill opacity=0.5,very thin] (axis cs:-0.756541110949969,0) rectangle (axis cs:-0.725220963535487,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.5,very thin] (axis cs:-0.725220963535487,0) rectangle (axis cs:-0.693900816121005,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.5,very thin] (axis cs:-0.693900816121005,0) rectangle (axis cs:-0.662580668706523,0.0193888208135259);
\draw[fill=color1,draw opacity=0,fill opacity=0.5,very thin] (axis cs:-0.662580668706523,0) rectangle (axis cs:-0.631260521292041,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.5,very thin] (axis cs:-0.631260521292041,0) rectangle (axis cs:-0.599940373877559,0.0398313818886565);
\draw[fill=color1,draw opacity=0,fill opacity=0.5,very thin] (axis cs:-0.599940373877559,0) rectangle (axis cs:-0.568620226463077,0.0187565766565631);
\draw[fill=color1,draw opacity=0,fill opacity=0.5,very thin] (axis cs:-0.568620226463077,0) rectangle (axis cs:-0.537300079048595,0.0170705922379956);
\draw[fill=color1,draw opacity=0,fill opacity=0.5,very thin] (axis cs:-0.537300079048595,0) rectangle (axis cs:-0.505979931634113,0.0278187429063632);
\draw[fill=color1,draw opacity=0,fill opacity=0.5,very thin] (axis cs:-0.505979931634113,0) rectangle (axis cs:-0.474659784219631,0.0107481506683676);
\draw[fill=color1,draw opacity=0,fill opacity=0.5,very thin] (axis cs:-0.474659784219631,0) rectangle (axis cs:-0.443339636805149,0.0198103169181678);
\draw[fill=color1,draw opacity=0,fill opacity=0.5,very thin] (axis cs:-0.443339636805149,0) rectangle (axis cs:-0.412019489390667,0.0550052416557637);
\draw[fill=color1,draw opacity=0,fill opacity=0.5,very thin] (axis cs:-0.412019489390667,0) rectangle (axis cs:-0.380699341976185,0.076290794940178);
\draw[fill=color1,draw opacity=0,fill opacity=0.5,very thin] (axis cs:-0.380699341976185,0) rectangle (axis cs:-0.349379194561703,0.098419340433876);
\draw[fill=color1,draw opacity=0,fill opacity=0.5,very thin] (axis cs:-0.349379194561703,0) rectangle (axis cs:-0.318059047147221,0.10158056121869);
\draw[fill=color1,draw opacity=0,fill opacity=0.5,very thin] (axis cs:-0.318059047147221,0) rectangle (axis cs:-0.286738899732739,0.0832454806667688);
\draw[fill=color1,draw opacity=0,fill opacity=0.5,very thin] (axis cs:-0.286738899732739,0) rectangle (axis cs:-0.255418752318257,0.628872188125666);
\draw[fill=color1,draw opacity=0,fill opacity=0.5,very thin] (axis cs:-0.255418752318257,0) rectangle (axis cs:-0.224098604903775,1.10958849546972);
\draw[fill=color1,draw opacity=0,fill opacity=0.5,very thin] (axis cs:-0.224098604903775,0) rectangle (axis cs:-0.192778457489293,0.862381030097261);
\draw[fill=color1,draw opacity=0,fill opacity=0.5,very thin] (axis cs:-0.192778457489293,0) rectangle (axis cs:-0.161458310074811,1.07881927983086);
\draw[fill=color1,draw opacity=0,fill opacity=0.5,very thin] (axis cs:-0.161458310074811,0) rectangle (axis cs:-0.13013816266033,0.497365403477407);
\draw[fill=color1,draw opacity=0,fill opacity=0.5,very thin] (axis cs:-0.13013816266033,0) rectangle (axis cs:-0.0988180152458475,0.410115709816537);
\draw[fill=color1,draw opacity=0,fill opacity=0.5,very thin] (axis cs:-0.0988180152458475,0) rectangle (axis cs:-0.0674978678313656,1.02065281739028);
\draw[fill=color1,draw opacity=0,fill opacity=0.5,very thin] (axis cs:-0.0674978678313656,0) rectangle (axis cs:-0.0361777204168836,2.36543613925016);
\draw[fill=color1,draw opacity=0,fill opacity=0.5,very thin] (axis cs:-0.0361777204168836,0) rectangle (axis cs:-0.00485757300240164,5.15236838314219);
\draw[fill=color1,draw opacity=0,fill opacity=0.5,very thin] (axis cs:-0.00485757300240164,0) rectangle (axis cs:0.0264625744120803,4.9884063984365);
\draw[fill=color1,draw opacity=0,fill opacity=0.5,very thin] (axis cs:0.0264625744120803,0) rectangle (axis cs:0.0577827218265623,6.06279996916862);
\draw[fill=color1,draw opacity=0,fill opacity=0.5,very thin] (axis cs:0.0577827218265623,0) rectangle (axis cs:0.0891028692410443,1.61749130156317);
\draw[fill=color1,draw opacity=0,fill opacity=0.5,very thin] (axis cs:0.0891028692410443,0) rectangle (axis cs:0.120423016655526,0.412644686444388);
\draw[fill=color1,draw opacity=0,fill opacity=0.5,very thin] (axis cs:0.120423016655526,0) rectangle (axis cs:0.151743164070008,0.49441493074491);
\draw[fill=color1,draw opacity=0,fill opacity=0.5,very thin] (axis cs:0.151743164070008,0) rectangle (axis cs:0.18306331148449,0.76290794940178);
\draw[fill=color1,draw opacity=0,fill opacity=0.5,very thin] (axis cs:0.18306331148449,0) rectangle (axis cs:0.214383458898972,1.2453102411644);
\draw[fill=color1,draw opacity=0,fill opacity=0.5,very thin] (axis cs:0.214383458898972,0) rectangle (axis cs:0.245703606313454,0.965015331577555);
\draw[fill=color1,draw opacity=0,fill opacity=0.5,very thin] (axis cs:0.245703606313454,0) rectangle (axis cs:0.277023753727936,0.764383185768026);
\draw[fill=color1,draw opacity=0,fill opacity=0.5,very thin] (axis cs:0.277023753727936,0) rectangle (axis cs:0.308343901142418,0.30242345508054);
\draw[fill=color1,draw opacity=0,fill opacity=0.5,very thin] (axis cs:0.308343901142418,0) rectangle (axis cs:0.3396640485569,0.220231714675376);
\draw[fill=color1,draw opacity=0,fill opacity=0.5,very thin] (axis cs:0.3396640485569,0) rectangle (axis cs:0.370984195971382,0.108535246945281);
\draw[fill=color1,draw opacity=0,fill opacity=0.5,very thin] (axis cs:0.370984195971382,0) rectangle (axis cs:0.402304343385864,0.106638514474392);
\draw[fill=color1,draw opacity=0,fill opacity=0.5,very thin] (axis cs:0.402304343385864,0) rectangle (axis cs:0.433624490800346,0.0455215793013217);
\draw[fill=color1,draw opacity=0,fill opacity=0.5,very thin] (axis cs:0.433624490800346,0) rectangle (axis cs:0.464944638214828,0.0139093714531816);
\draw[fill=color1,draw opacity=0,fill opacity=0.5,very thin] (axis cs:0.464944638214828,0) rectangle (axis cs:0.49626478562931,0.0162276000287119);
\draw[fill=color1,draw opacity=0,fill opacity=0.5,very thin] (axis cs:0.49626478562931,0) rectangle (axis cs:0.527584933043792,0.0322444520051028);
\draw[fill=color1,draw opacity=0,fill opacity=0.5,very thin] (axis cs:0.527584933043792,0) rectangle (axis cs:0.558905080458274,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.5,very thin] (axis cs:0.558905080458274,0) rectangle (axis cs:0.590225227872756,0.03161220784814);
\draw[fill=color1,draw opacity=0,fill opacity=0.5,very thin] (axis cs:0.590225227872756,0) rectangle (axis cs:0.621545375287238,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.5,very thin] (axis cs:0.621545375287238,0) rectangle (axis cs:0.65286552270172,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.5,very thin] (axis cs:0.65286552270172,0) rectangle (axis cs:0.684185670116202,0.0153846078194282);
\draw[fill=color1,draw opacity=0,fill opacity=0.5,very thin] (axis cs:0.684185670116202,0) rectangle (axis cs:0.715505817530684,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.5,very thin] (axis cs:0.715505817530684,0) rectangle (axis cs:0.746825964945166,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.5,very thin] (axis cs:0.746825964945166,0) rectangle (axis cs:0.778146112359648,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.5,very thin] (axis cs:0.778146112359648,0) rectangle (axis cs:0.80946625977413,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.5,very thin] (axis cs:0.80946625977413,0) rectangle (axis cs:0.840786407188612,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.5,very thin] (axis cs:0.840786407188612,0) rectangle (axis cs:0.872106554603093,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.5,very thin] (axis cs:0.872106554603093,0) rectangle (axis cs:0.903426702017575,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.5,very thin] (axis cs:0.903426702017575,0) rectangle (axis cs:0.934746849432057,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.5,very thin] (axis cs:0.934746849432057,0) rectangle (axis cs:0.966066996846539,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.5,very thin] (axis cs:0.966066996846539,0) rectangle (axis cs:0.997387144261021,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.5,very thin] (axis cs:0.997387144261021,0) rectangle (axis cs:1.0287072916755,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.5,very thin] (axis cs:1.0287072916755,0) rectangle (axis cs:1.06002743908999,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.5,very thin] (axis cs:1.06002743908999,0) rectangle (axis cs:1.09134758650447,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.5,very thin] (axis cs:1.09134758650447,0) rectangle (axis cs:1.12266773391895,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.5,very thin] (axis cs:1.12266773391895,0) rectangle (axis cs:1.15398788133343,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.5,very thin] (axis cs:1.15398788133343,0) rectangle (axis cs:1.18530802874791,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.5,very thin] (axis cs:1.18530802874791,0) rectangle (axis cs:1.2166281761624,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.5,very thin] (axis cs:1.2166281761624,0) rectangle (axis cs:1.24794832357688,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.5,very thin] (axis cs:1.24794832357688,0) rectangle (axis cs:1.27926847099136,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.5,very thin] (axis cs:1.27926847099136,0) rectangle (axis cs:1.31058861840584,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.5,very thin] (axis cs:1.31058861840584,0) rectangle (axis cs:1.34190876582032,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.5,very thin] (axis cs:1.34190876582032,0) rectangle (axis cs:1.3732289132348,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.5,very thin] (axis cs:1.3732289132348,0) rectangle (axis cs:1.40454906064929,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.5,very thin] (axis cs:1.40454906064929,0) rectangle (axis cs:1.43586920806377,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.5,very thin] (axis cs:1.43586920806377,0) rectangle (axis cs:1.46718935547825,0);
\addplot [very thick, color0]
table {%
-1.63350523855546 0.0112165679251956
-1.60218509114098 0.0131140609027094
-1.5708649437265 0.0152864260086023
-1.53954479631202 0.0177650435939317
-1.50822464889754 0.0205834492665523
-1.47690450148305 0.0237772479052231
-1.44558435406857 0.0273839803869157
-1.41426420665409 0.0314429381242803
-1.38294405923961 0.0359949209226835
-1.35162391182513 0.0410819342584584
-1.32030376441064 0.0467468228623585
-1.28898361699616 0.0530328384704504
-1.25766346958168 0.0599831407791758
-1.2263433221672 0.0676402320061481
-1.19502317475272 0.0760453270005976
-1.16370302733823 0.0852376625469648
-1.13238287992375 0.0952537513339515
-1.10106273250927 0.106126587983569
-1.06974258509479 0.117884816507057
-1.03842243768031 0.130551870526677
-1.00710229026582 0.144145099517969
-0.975782142851342 0.158674896124946
-0.94446199543686 0.174143841216476
-0.913141848022378 0.190545884720002
-0.881821700607897 0.207865581323824
-0.850501553193415 0.226077400819461
-0.819181405778933 0.245145133104896
-0.787861258364451 0.265021407639433
-0.756541110949969 0.285647346393806
-0.725220963535487 0.306952368049953
-0.693900816121005 0.328854159363414
-0.662580668706523 0.351258827213656
-0.631260521292041 0.374061241957481
-0.599940373877559 0.397145579309841
-0.568620226463077 0.420386064164557
-0.537300079048595 0.443647915611853
-0.505979931634113 0.466788488003212
-0.474659784219631 0.489658598363618
-0.443339636805149 0.512104025874658
-0.412019489390667 0.533967164674581
-0.380699341976185 0.555088806972759
-0.349379194561703 0.575310029584978
-0.318059047147221 0.594474153587166
-0.286738899732739 0.612428743973641
-0.255418752318257 0.629027614093864
-0.224098604903775 0.644132798313432
-0.192778457489293 0.657616455864477
-0.161458310074811 0.669362669257721
-0.13013816266033 0.679269101937444
-0.0988180152458475 0.687248482058769
-0.0674978678313656 0.693229882313849
-0.0361777204168836 0.697159769563315
-0.00485757300240164 0.699002802550028
0.0264625744120803 0.698742361070407
0.0577827218265623 0.696380795521707
0.0891028692410443 0.691939391584888
0.120423016655526 0.685458050785273
0.151743164070008 0.67699469363573
0.18306331148449 0.666624397848924
0.214383458898972 0.654438289551427
0.245703606313454 0.640542210399455
0.277023753727936 0.625055187855616
0.308343901142418 0.608107739529717
0.3396640485569 0.589840045329101
0.370984195971382 0.570400023144802
0.402304343385864 0.549941344885835
0.433624490800346 0.528621429859076
0.464944638214828 0.506599451797256
0.49626478562931 0.484034394308585
0.527584933043792 0.461083187227846
0.558905080458274 0.437898953379396
0.590225227872756 0.414629391723258
0.621545375287238 0.391415318864172
0.65286552270172 0.368389386586104
0.684185670116202 0.345674988560884
0.715505817530684 0.323385364798014
0.746825964945166 0.301622907877342
0.778146112359648 0.280478670652445
0.80946625977413 0.260032071033978
0.840786407188612 0.240350785748018
0.872106554603093 0.22149082168765
0.903426702017575 0.203496750691966
0.934746849432057 0.186402091332588
0.966066996846539 0.170229819583101
0.997387144261021 0.154992989093189
1.0287072916755 0.140695441172965
1.06002743908999 0.127332584485454
1.09134758650447 0.114892224805913
1.12266773391895 0.103355425985247
1.15398788133343 0.0926973843930834
1.18530802874791 0.0828883005514765
1.2166281761624 0.0738942333371008
1.24794832357688 0.0656779239627088
1.27926847099136 0.0581995788837327
1.31058861840584 0.0514176027531223
1.34190876582032 0.0452892745118682
1.3732289132348 0.0397713616055367
1.40454906064929 0.0348206691170107
1.43586920806377 0.0303945222686299
1.46718935547825 0.0264511822469453
};
\addplot [very thick, color1]
table {%
-1.63350523855546 1.76668812914689e-28
-1.60218509114098 2.06432616471284e-27
-1.5708649437265 2.30034270129514e-26
-1.53954479631202 2.44457048213129e-25
-1.50822464889754 2.47746988109145e-24
-1.47690450148305 2.39447331445092e-23
-1.44558435406857 2.20702583625283e-22
-1.41426420665409 1.93999509096144e-21
-1.38294405923961 1.62625873650952e-20
-1.35162391182513 1.30009309679652e-19
-1.32030376441064 9.91185773155392e-19
-1.28898361699616 7.20661738925721e-18
-1.25766346958168 4.99693463736838e-17
-1.2263433221672 3.30424065170538e-16
-1.19502317475272 2.0837013312822e-15
-1.16370302733823 1.2531269391411e-14
-1.13238287992375 7.18704661046035e-14
-1.10106273250927 3.93098742377443e-13
-1.06974258509479 2.05044745891457e-12
-1.03842243768031 1.01997947872522e-11
-1.00710229026582 4.83871475441084e-11
-0.975782142851342 2.18909397451814e-10
-0.94446199543686 9.44483963043951e-10
-0.913141848022378 3.88615902822166e-09
-0.881821700607897 1.52490345051619e-08
-0.850501553193415 5.70636994333167e-08
-0.819181405778933 2.03644787234974e-07
-0.787861258364451 6.93078568919261e-07
-0.756541110949969 2.24950747225137e-06
-0.725220963535487 6.96286873963675e-06
-0.693900816121005 2.05534520484977e-05
-0.662580668706523 5.78598279646784e-05
-0.631260521292041 0.000155333561476908
-0.599940373877559 0.000397694202121457
-0.568620226463077 0.00097102188282577
-0.537300079048595 0.00226102087910871
-0.505979931634113 0.00502083473336236
-0.474659784219631 0.0106326881803069
-0.443339636805149 0.0214736577537592
-0.412019489390667 0.0413584995286284
-0.380699341976185 0.075966010554318
-0.349379194561703 0.133066784544224
-0.318059047147221 0.222287890095958
-0.286738899732739 0.354125941845312
-0.255418752318257 0.538016356993095
-0.224098604903775 0.7795231446498
-0.192778457489293 1.07710575656348
-0.161458310074811 1.41933031104683
-0.13013816266033 1.78362851226551
-0.0988180152458475 2.13757387340573
-0.0674978678313656 2.44305732201433
-0.0361777204168836 2.66282103718285
-0.00485757300240164 2.7678726199312
0.0264625744120803 2.74375935142512
0.0577827218265623 2.59383134324233
0.0891028692410443 2.33847778124023
0.120423016655526 2.01057630401219
0.151743164070008 1.64855586834479
0.18306331148449 1.28908803504251
0.214383458898972 0.961296327416682
0.245703606313454 0.683640505655818
0.277023753727936 0.463654082655094
0.308343901142418 0.299885997427361
0.3396640485569 0.184975446839594
0.370984195971382 0.108809741966919
0.402304343385864 0.0610403863283612
0.433624490800346 0.0326559682237236
0.464944638214828 0.016661099340653
0.49626478562931 0.00810663353313593
0.527584933043792 0.00376160531775527
0.558905080458274 0.00166456864069715
0.590225227872756 0.000702467100685132
0.621545375287238 0.000282713188048216
0.65286552270172 0.000108508046440984
0.684185670116202 3.97167423102093e-05
0.715505817530684 1.38637619150035e-05
0.746825964945166 4.61513449587407e-06
0.778146112359648 1.46515452325562e-06
0.80946625977413 4.43586475409561e-07
0.840786407188612 1.2807635537526e-07
0.872106554603093 3.52659366120848e-08
0.903426702017575 9.26056922476636e-09
0.934746849432057 2.31908005293278e-09
0.966066996846539 5.53846730410197e-10
0.997387144261021 1.26141865651244e-10
1.0287072916755 2.73983684438797e-11
1.06002743908999 5.67526246448994e-12
1.09134758650447 1.12109650506705e-12
1.12266773391895 2.11200938693302e-13
1.15398788133343 3.79441202033975e-14
1.18530802874791 6.50113117068782e-15
1.2166281761624 1.06225593903841e-15
1.24794832357688 1.6552561303682e-16
1.27926847099136 2.45978438384191e-17
1.31058861840584 3.48597824900721e-18
1.34190876582032 4.71137967274794e-19
1.3732289132348 6.07249733153449e-20
1.40454906064929 7.46418438943017e-21
1.43586920806377 8.74970042930654e-22
1.46718935547825 9.78137268591668e-23
};

\nextgroupplot[
%axis background/.style={fill=color3},
%axis line style={white},
tick align=inside,
xtick pos=left,
align =center,
title={Mean: $\mu_{1}=-0.1846$; $\mu_{2}=-0.1646$\\
       STD.: $\sigma_{1}=2.9914$; $\sigma_{2}=1.5906$},
%x grid style={white},
xlabel={ abs. error for \(\displaystyle \dot{\varphi}\) (rad/s)},
%xmajorgrids,
xmin=-16, xmax=16,
xtick align=outside,
%xtick style={color=white!33.33333333333333!black},
%y grid style={white},
%ymajorgrids,
ymin=0, ymax=0.32559942262665,
%ytick style={color=white!33.33333333333333!black}
]
\draw[fill=color0,draw opacity=0,fill opacity=0.5,very thin] (axis cs:-13.9508923225872,0) rectangle (axis cs:-13.6026967505155,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.5,very thin] (axis cs:-13.6026967505155,0) rectangle (axis cs:-13.2545011784437,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.5,very thin] (axis cs:-13.2545011784437,0) rectangle (axis cs:-12.9063056063719,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.5,very thin] (axis cs:-12.9063056063719,0) rectangle (axis cs:-12.5581100343002,0.000644529856910332);
\draw[fill=color0,draw opacity=0,fill opacity=0.5,very thin] (axis cs:-12.5581100343002,0) rectangle (axis cs:-12.2099144622284,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.5,very thin] (axis cs:-12.2099144622284,0) rectangle (axis cs:-11.8617188901567,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.5,very thin] (axis cs:-11.8617188901567,0) rectangle (axis cs:-11.5135233180849,0.000644529856910332);
\draw[fill=color0,draw opacity=0,fill opacity=0.5,very thin] (axis cs:-11.5135233180849,0) rectangle (axis cs:-11.1653277460131,0.00128905971382066);
\draw[fill=color0,draw opacity=0,fill opacity=0.5,very thin] (axis cs:-11.1653277460131,0) rectangle (axis cs:-10.8171321739414,0.00195254633122836);
\draw[fill=color0,draw opacity=0,fill opacity=0.5,very thin] (axis cs:-10.8171321739414,0) rectangle (axis cs:-10.4689366018696,0.00130801647431802);
\draw[fill=color0,draw opacity=0,fill opacity=0.5,very thin] (axis cs:-10.4689366018696,0) rectangle (axis cs:-10.1207410297978,0.00259707618813869);
\draw[fill=color0,draw opacity=0,fill opacity=0.5,very thin] (axis cs:-10.1207410297978,0) rectangle (axis cs:-9.77254545772607,0.00252124914614923);
\draw[fill=color0,draw opacity=0,fill opacity=0.5,very thin] (axis cs:-9.77254545772607,0) rectangle (axis cs:-9.42434988565431,0.00320369252405428);
\draw[fill=color0,draw opacity=0,fill opacity=0.5,very thin] (axis cs:-9.4243498856543,0) rectangle (axis cs:-9.07615431358254,0.0025402059066466);
\draw[fill=color0,draw opacity=0,fill opacity=0.5,very thin] (axis cs:-9.07615431358254,0) rectangle (axis cs:-8.72795874151078,0.00445483871688021);
\draw[fill=color0,draw opacity=0,fill opacity=0.5,very thin] (axis cs:-8.72795874151078,0) rectangle (axis cs:-8.37976316943901,0.00860636926580262);
\draw[fill=color0,draw opacity=0,fill opacity=0.5,very thin] (axis cs:-8.37976316943901,0) rectangle (axis cs:-8.03156759736725,0.00333638984753583);
\draw[fill=color0,draw opacity=0,fill opacity=0.5,very thin] (axis cs:-8.03156759736725,0) rectangle (axis cs:-7.68337202529549,0.0112224022144387);
\draw[fill=color0,draw opacity=0,fill opacity=0.5,very thin] (axis cs:-7.68337202529549,0) rectangle (axis cs:-7.33517645322372,0.00515623885528263);
\draw[fill=color0,draw opacity=0,fill opacity=0.5,very thin] (axis cs:-7.33517645322372,0) rectangle (axis cs:-6.98698088115196,0.0115067536218991);
\draw[fill=color0,draw opacity=0,fill opacity=0.5,very thin] (axis cs:-6.98698088115196,0) rectangle (axis cs:-6.63878530908019,0.00807557997187649);
\draw[fill=color0,draw opacity=0,fill opacity=0.5,very thin] (axis cs:-6.63878530908019,0) rectangle (axis cs:-6.29058973700843,0.0137057378395932);
\draw[fill=color0,draw opacity=0,fill opacity=0.5,very thin] (axis cs:-6.29058973700843,0) rectangle (axis cs:-5.94239416493667,0.0129474674196987);
\draw[fill=color0,draw opacity=0,fill opacity=0.5,very thin] (axis cs:-5.94239416493667,0) rectangle (axis cs:-5.5941985928649,0.0260655456838737);
\draw[fill=color0,draw opacity=0,fill opacity=0.5,very thin] (axis cs:-5.5941985928649,0) rectangle (axis cs:-5.24600302079314,0.0285488813090281);
\draw[fill=color0,draw opacity=0,fill opacity=0.5,very thin] (axis cs:-5.24600302079314,0) rectangle (axis cs:-4.89780744872137,0.0326814550974533);
\draw[fill=color0,draw opacity=0,fill opacity=0.5,very thin] (axis cs:-4.89780744872137,0) rectangle (axis cs:-4.54961187664961,0.0312217845391562);
\draw[fill=color0,draw opacity=0,fill opacity=0.5,very thin] (axis cs:-4.54961187664961,0) rectangle (axis cs:-4.20141630457785,0.0291934111659384);
\draw[fill=color0,draw opacity=0,fill opacity=0.5,very thin] (axis cs:-4.20141630457785,0) rectangle (axis cs:-3.85322073250608,0.0436574194254263);
\draw[fill=color0,draw opacity=0,fill opacity=0.5,very thin] (axis cs:-3.85322073250608,0) rectangle (axis cs:-3.50502516043432,0.0572115031810403);
\draw[fill=color0,draw opacity=0,fill opacity=0.5,very thin] (axis cs:-3.50502516043432,0) rectangle (axis cs:-3.15682958836256,0.0882816336362181);
\draw[fill=color0,draw opacity=0,fill opacity=0.5,very thin] (axis cs:-3.15682958836256,0) rectangle (axis cs:-2.80863401629079,0.0922625533406638);
\draw[fill=color0,draw opacity=0,fill opacity=0.5,very thin] (axis cs:-2.80863401629079,0) rectangle (axis cs:-2.46043844421903,0.104015744849029);
\draw[fill=color0,draw opacity=0,fill opacity=0.5,very thin] (axis cs:-2.46043844421903,0) rectangle (axis cs:-2.11224287214726,0.102063198517801);
\draw[fill=color0,draw opacity=0,fill opacity=0.5,very thin] (axis cs:-2.11224287214726,0) rectangle (axis cs:-1.7640473000755,0.115598325512917);
\draw[fill=color0,draw opacity=0,fill opacity=0.5,very thin] (axis cs:-1.7640473000755,0) rectangle (axis cs:-1.41585172800374,0.0733437063642963);
\draw[fill=color0,draw opacity=0,fill opacity=0.5,very thin] (axis cs:-1.41585172800374,0) rectangle (axis cs:-1.06765615593197,0.122081537603015);
\draw[fill=color0,draw opacity=0,fill opacity=0.5,very thin] (axis cs:-1.06765615593197,0) rectangle (axis cs:-0.719460583860206,0.130991215036776);
\draw[fill=color0,draw opacity=0,fill opacity=0.5,very thin] (axis cs:-0.719460583860206,0) rectangle (axis cs:-0.371265011788443,0.133076458691486);
\draw[fill=color0,draw opacity=0,fill opacity=0.5,very thin] (axis cs:-0.371265011788443,0) rectangle (axis cs:-0.0230694397166786,0.156279533540257);
\draw[fill=color0,draw opacity=0,fill opacity=0.5,very thin] (axis cs:-0.0230694397166786,0) rectangle (axis cs:0.325126132355084,0.121057872536158);
\draw[fill=color0,draw opacity=0,fill opacity=0.5,very thin] (axis cs:0.325126132355084,0) rectangle (axis cs:0.673321704426849,0.147218202022518);
\draw[fill=color0,draw opacity=0,fill opacity=0.5,very thin] (axis cs:0.673321704426849,0) rectangle (axis cs:1.02151727649861,0.124109910976233);
\draw[fill=color0,draw opacity=0,fill opacity=0.5,very thin] (axis cs:1.02151727649861,0) rectangle (axis cs:1.36971284857038,0.0923383803826537);
\draw[fill=color0,draw opacity=0,fill opacity=0.5,very thin] (axis cs:1.36971284857038,0) rectangle (axis cs:1.71790842064214,0.0955041593857128);
\draw[fill=color0,draw opacity=0,fill opacity=0.5,very thin] (axis cs:1.71790842064214,0) rectangle (axis cs:2.06610399271391,0.13038459870086);
\draw[fill=color0,draw opacity=0,fill opacity=0.5,very thin] (axis cs:2.06610399271391,0) rectangle (axis cs:2.41429956478567,0.0920350722146959);
\draw[fill=color0,draw opacity=0,fill opacity=0.5,very thin] (axis cs:2.41429956478567,0) rectangle (axis cs:2.76249513685743,0.126024543786467);
\draw[fill=color0,draw opacity=0,fill opacity=0.5,very thin] (axis cs:2.76249513685743,0) rectangle (axis cs:3.1106907089292,0.103162690626647);
\draw[fill=color0,draw opacity=0,fill opacity=0.5,very thin] (axis cs:3.1106907089292,0) rectangle (axis cs:3.45888628100096,0.0821965135165647);
\draw[fill=color0,draw opacity=0,fill opacity=0.5,very thin] (axis cs:3.45888628100096,0) rectangle (axis cs:3.80708185307272,0.0975135759984337);
\draw[fill=color0,draw opacity=0,fill opacity=0.5,very thin] (axis cs:3.80708185307272,0) rectangle (axis cs:4.15527742514449,0.0693627866598501);
\draw[fill=color0,draw opacity=0,fill opacity=0.5,very thin] (axis cs:4.15527742514449,0) rectangle (axis cs:4.50347299721625,0.039430061834514);
\draw[fill=color0,draw opacity=0,fill opacity=0.5,very thin] (axis cs:4.50347299721625,0) rectangle (axis cs:4.85166856928802,0.028378270464552);
\draw[fill=color0,draw opacity=0,fill opacity=0.5,very thin] (axis cs:4.85166856928802,0) rectangle (axis cs:5.19986414135978,0.017193781771108);
\draw[fill=color0,draw opacity=0,fill opacity=0.5,very thin] (axis cs:5.19986414135978,0) rectangle (axis cs:5.54805971343155,0.0106347426390204);
\draw[fill=color0,draw opacity=0,fill opacity=0.5,very thin] (axis cs:5.54805971343155,0) rectangle (axis cs:5.89625528550331,0.0103693479920574);
\draw[fill=color0,draw opacity=0,fill opacity=0.5,very thin] (axis cs:5.89625528550331,0) rectangle (axis cs:6.24445085757507,0.00297621139808594);
\draw[fill=color0,draw opacity=0,fill opacity=0.5,very thin] (axis cs:6.24445085757507,0) rectangle (axis cs:6.59264642964684,0.00246437886465713);
\draw[fill=color0,draw opacity=0,fill opacity=0.5,very thin] (axis cs:6.59264642964684,0) rectangle (axis cs:6.9408420017186,0.00399987646494353);
\draw[fill=color0,draw opacity=0,fill opacity=0.5,very thin] (axis cs:6.9408420017186,0) rectangle (axis cs:7.28903757379036,0.00271081675112287);
\draw[fill=color0,draw opacity=0,fill opacity=0.5,very thin] (axis cs:7.28903757379036,0) rectangle (axis cs:7.63723314586213,0.00231272478067825);
\draw[fill=color0,draw opacity=0,fill opacity=0.5,very thin] (axis cs:7.63723314586213,0) rectangle (axis cs:7.98542871793389,0.00117531915083648);
\draw[fill=color0,draw opacity=0,fill opacity=0.5,very thin] (axis cs:7.98542871793389,0) rectangle (axis cs:8.33362429000566,0.000511832533428793);
\draw[fill=color0,draw opacity=0,fill opacity=0.5,very thin] (axis cs:8.33362429000566,0) rectangle (axis cs:8.68181986207742,0.000966794785365498);
\draw[fill=color0,draw opacity=0,fill opacity=0.5,very thin] (axis cs:8.68181986207742,0) rectangle (axis cs:9.03001543414918,0.0009099245038734);
\draw[fill=color0,draw opacity=0,fill opacity=0.5,very thin] (axis cs:9.03001543414918,0) rectangle (axis cs:9.37821100622095,0.000436005491439342);
\draw[fill=color0,draw opacity=0,fill opacity=0.5,very thin] (axis cs:9.37821100622095,0) rectangle (axis cs:9.72640657829271,0.000189567604973627);
\draw[fill=color0,draw opacity=0,fill opacity=0.5,very thin] (axis cs:9.72640657829271,0) rectangle (axis cs:10.0746021503645,0.000606616335915606);
\draw[fill=color0,draw opacity=0,fill opacity=0.5,very thin] (axis cs:10.0746021503645,0) rectangle (axis cs:10.4227977224362,0.000568702814920875);
\draw[fill=color0,draw opacity=0,fill opacity=0.5,very thin] (axis cs:10.4227977224362,0) rectangle (axis cs:10.770993294508,0.000454962251936705);
\draw[fill=color0,draw opacity=0,fill opacity=0.5,very thin] (axis cs:10.770993294508,0) rectangle (axis cs:11.1191888665798,0.000720356898899783);
\draw[fill=color0,draw opacity=0,fill opacity=0.5,very thin] (axis cs:11.1191888665798,0) rectangle (axis cs:11.4673844386515,0.00037913520994725);
\draw[fill=color0,draw opacity=0,fill opacity=0.5,very thin] (axis cs:11.4673844386515,0) rectangle (axis cs:11.8155800107233,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.5,very thin] (axis cs:11.8155800107233,0) rectangle (axis cs:12.1637755827951,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.5,very thin] (axis cs:12.1637755827951,0) rectangle (axis cs:12.5119711548668,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.5,very thin] (axis cs:12.5119711548668,0) rectangle (axis cs:12.8601667269386,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.5,very thin] (axis cs:12.8601667269386,0) rectangle (axis cs:13.2083622990103,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.5,very thin] (axis cs:13.2083622990103,0) rectangle (axis cs:13.5565578710821,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.5,very thin] (axis cs:13.5565578710821,0) rectangle (axis cs:13.9047534431539,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.5,very thin] (axis cs:13.9047534431539,0) rectangle (axis cs:14.2529490152256,0.000151654083978902);
\draw[fill=color0,draw opacity=0,fill opacity=0.5,very thin] (axis cs:14.2529490152256,0) rectangle (axis cs:14.6011445872974,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.5,very thin] (axis cs:14.6011445872974,0) rectangle (axis cs:14.9493401593692,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.5,very thin] (axis cs:14.9493401593692,0) rectangle (axis cs:15.2975357314409,0.000151654083978902);
\draw[fill=color0,draw opacity=0,fill opacity=0.5,very thin] (axis cs:15.2975357314409,0) rectangle (axis cs:15.6457313035127,0.000151654083978902);
\draw[fill=color0,draw opacity=0,fill opacity=0.5,very thin] (axis cs:15.6457313035127,0) rectangle (axis cs:15.9939268755845,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.5,very thin] (axis cs:15.9939268755845,0) rectangle (axis cs:16.3421224476562,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.5,very thin] (axis cs:16.3421224476562,0) rectangle (axis cs:16.690318019728,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.5,very thin] (axis cs:16.690318019728,0) rectangle (axis cs:17.0385135917998,0.000151654083978902);
\draw[fill=color0,draw opacity=0,fill opacity=0.5,very thin] (axis cs:17.0385135917998,0) rectangle (axis cs:17.3867091638715,0.0001516540839789);
\draw[fill=color0,draw opacity=0,fill opacity=0.5,very thin] (axis cs:17.3867091638715,0) rectangle (axis cs:17.7349047359433,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.5,very thin] (axis cs:17.7349047359433,0) rectangle (axis cs:18.083100308015,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.5,very thin] (axis cs:18.083100308015,0) rectangle (axis cs:18.4312958800868,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.5,very thin] (axis cs:18.4312958800868,0) rectangle (axis cs:18.7794914521586,0.0001516540839789);
\draw[fill=color0,draw opacity=0,fill opacity=0.5,very thin] (axis cs:18.7794914521586,0) rectangle (axis cs:19.1276870242303,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.5,very thin] (axis cs:19.1276870242303,0) rectangle (axis cs:19.4758825963021,0.000151654083978903);
\draw[fill=color0,draw opacity=0,fill opacity=0.5,very thin] (axis cs:19.4758825963021,0) rectangle (axis cs:19.8240781683739,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.5,very thin] (axis cs:19.8240781683739,0) rectangle (axis cs:20.1722737404456,0.0001516540839789);
\draw[fill=color0,draw opacity=0,fill opacity=0.5,very thin] (axis cs:20.1722737404456,0) rectangle (axis cs:20.5204693125174,0.000151654083978902);
\draw[fill=color1,draw opacity=0,fill opacity=0.5,very thin] (axis cs:-13.9508923225872,0) rectangle (axis cs:-13.6026967505155,0.000720356898899779);
\draw[fill=color1,draw opacity=0,fill opacity=0.5,very thin] (axis cs:-13.6026967505155,0) rectangle (axis cs:-13.2545011784437,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.5,very thin] (axis cs:-13.2545011784437,0) rectangle (axis cs:-12.9063056063719,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.5,very thin] (axis cs:-12.9063056063719,0) rectangle (axis cs:-12.5581100343002,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.5,very thin] (axis cs:-12.5581100343002,0) rectangle (axis cs:-12.2099144622284,0.00358282773400153);
\draw[fill=color1,draw opacity=0,fill opacity=0.5,very thin] (axis cs:-12.2099144622284,0) rectangle (axis cs:-11.8617188901567,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.5,very thin] (axis cs:-11.8617188901567,0) rectangle (axis cs:-11.5135233180849,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.5,very thin] (axis cs:-11.5135233180849,0) rectangle (axis cs:-11.1653277460131,0.00140280027680483);
\draw[fill=color1,draw opacity=0,fill opacity=0.5,very thin] (axis cs:-11.1653277460131,0) rectangle (axis cs:-10.8171321739414,0.00140280027680484);
\draw[fill=color1,draw opacity=0,fill opacity=0.5,very thin] (axis cs:-10.8171321739414,0) rectangle (axis cs:-10.4689366018696,0.000720356898899779);
\draw[fill=color1,draw opacity=0,fill opacity=0.5,very thin] (axis cs:-10.4689366018696,0) rectangle (axis cs:-10.1207410297978,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.5,very thin] (axis cs:-10.1207410297978,0) rectangle (axis cs:-9.77254545772607,0.0014217570373022);
\draw[fill=color1,draw opacity=0,fill opacity=0.5,very thin] (axis cs:-9.77254545772607,0) rectangle (axis cs:-9.42434988565431,0.00140280027680483);
\draw[fill=color1,draw opacity=0,fill opacity=0.5,very thin] (axis cs:-9.4243498856543,0) rectangle (axis cs:-9.07615431358254,0.000720356898899783);
\draw[fill=color1,draw opacity=0,fill opacity=0.5,very thin] (axis cs:-9.07615431358254,0) rectangle (axis cs:-8.72795874151078,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.5,very thin] (axis cs:-8.72795874151078,0) rectangle (axis cs:-8.37976316943901,0.000701400138402416);
\draw[fill=color1,draw opacity=0,fill opacity=0.5,very thin] (axis cs:-8.37976316943901,0) rectangle (axis cs:-8.03156759736725,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.5,very thin] (axis cs:-8.03156759736725,0) rectangle (axis cs:-7.68337202529549,0.000720356898899781);
\draw[fill=color1,draw opacity=0,fill opacity=0.5,very thin] (axis cs:-7.68337202529549,0) rectangle (axis cs:-7.33517645322372,0.0014217570373022);
\draw[fill=color1,draw opacity=0,fill opacity=0.5,very thin] (axis cs:-7.33517645322372,0) rectangle (axis cs:-6.98698088115196,0.000701400138402418);
\draw[fill=color1,draw opacity=0,fill opacity=0.5,very thin] (axis cs:-6.98698088115196,0) rectangle (axis cs:-6.63878530908019,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.5,very thin] (axis cs:-6.63878530908019,0) rectangle (axis cs:-6.29058973700843,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.5,very thin] (axis cs:-6.29058973700843,0) rectangle (axis cs:-5.94239416493667,0.00140280027680483);
\draw[fill=color1,draw opacity=0,fill opacity=0.5,very thin] (axis cs:-5.94239416493667,0) rectangle (axis cs:-5.5941985928649,0.00138384351630748);
\draw[fill=color1,draw opacity=0,fill opacity=0.5,very thin] (axis cs:-5.5941985928649,0) rectangle (axis cs:-5.24600302079314,0.000682443377905054);
\draw[fill=color1,draw opacity=0,fill opacity=0.5,very thin] (axis cs:-5.24600302079314,0) rectangle (axis cs:-4.89780744872137,0.00140280027680484);
\draw[fill=color1,draw opacity=0,fill opacity=0.5,very thin] (axis cs:-4.89780744872137,0) rectangle (axis cs:-4.54961187664961,0.00214211393620197);
\draw[fill=color1,draw opacity=0,fill opacity=0.5,very thin] (axis cs:-4.54961187664961,0) rectangle (axis cs:-4.20141630457785,0.00545954702324043);
\draw[fill=color1,draw opacity=0,fill opacity=0.5,very thin] (axis cs:-4.20141630457785,0) rectangle (axis cs:-3.85322073250608,0.00138384351630748);
\draw[fill=color1,draw opacity=0,fill opacity=0.5,very thin] (axis cs:-3.85322073250608,0) rectangle (axis cs:-3.50502516043432,0.0112603157354334);
\draw[fill=color1,draw opacity=0,fill opacity=0.5,very thin] (axis cs:-3.50502516043432,0) rectangle (axis cs:-3.15682958836256,0.0168146465611607);
\draw[fill=color1,draw opacity=0,fill opacity=0.5,very thin] (axis cs:-3.15682958836256,0) rectangle (axis cs:-2.80863401629079,0.0358282773400153);
\draw[fill=color1,draw opacity=0,fill opacity=0.5,very thin] (axis cs:-2.80863401629079,0) rectangle (axis cs:-2.46043844421903,0.0533822375605731);
\draw[fill=color1,draw opacity=0,fill opacity=0.5,very thin] (axis cs:-2.46043844421903,0) rectangle (axis cs:-2.11224287214726,0.0803008374668284);
\draw[fill=color1,draw opacity=0,fill opacity=0.5,very thin] (axis cs:-2.11224287214726,0) rectangle (axis cs:-1.7640473000755,0.118100617898569);
\draw[fill=color1,draw opacity=0,fill opacity=0.5,very thin] (axis cs:-1.7640473000755,0) rectangle (axis cs:-1.41585172800374,0.16259213478588);
\draw[fill=color1,draw opacity=0,fill opacity=0.5,very thin] (axis cs:-1.41585172800374,0) rectangle (axis cs:-1.06765615593197,0.205756678438374);
\draw[fill=color1,draw opacity=0,fill opacity=0.5,very thin] (axis cs:-1.06765615593197,0) rectangle (axis cs:-0.719460583860206,0.242324269437786);
\draw[fill=color1,draw opacity=0,fill opacity=0.5,very thin] (axis cs:-0.719460583860206,0) rectangle (axis cs:-0.371265011788443,0.248807481527885);
\draw[fill=color1,draw opacity=0,fill opacity=0.5,very thin] (axis cs:-0.371265011788443,0) rectangle (axis cs:-0.0230694397166786,0.310094688215857);
\draw[fill=color1,draw opacity=0,fill opacity=0.5,very thin] (axis cs:-0.0230694397166786,0) rectangle (axis cs:0.325126132355084,0.246343102663228);
\draw[fill=color1,draw opacity=0,fill opacity=0.5,very thin] (axis cs:0.325126132355084,0) rectangle (axis cs:0.673321704426849,0.286493521396641);
\draw[fill=color1,draw opacity=0,fill opacity=0.5,very thin] (axis cs:0.673321704426849,0) rectangle (axis cs:1.02151727649861,0.272067426658148);
\draw[fill=color1,draw opacity=0,fill opacity=0.5,very thin] (axis cs:1.02151727649861,0) rectangle (axis cs:1.36971284857038,0.188126891175827);
\draw[fill=color1,draw opacity=0,fill opacity=0.5,very thin] (axis cs:1.36971284857038,0) rectangle (axis cs:1.71790842064214,0.0975704462799253);
\draw[fill=color1,draw opacity=0,fill opacity=0.5,very thin] (axis cs:1.71790842064214,0) rectangle (axis cs:2.06610399271391,0.105930377659262);
\draw[fill=color1,draw opacity=0,fill opacity=0.5,very thin] (axis cs:2.06610399271391,0) rectangle (axis cs:2.41429956478567,0.0654576939973934);
\draw[fill=color1,draw opacity=0,fill opacity=0.5,very thin] (axis cs:2.41429956478567,0) rectangle (axis cs:2.76249513685743,0.0367571586043863);
\draw[fill=color1,draw opacity=0,fill opacity=0.5,very thin] (axis cs:2.76249513685743,0) rectangle (axis cs:3.1106907089292,0.02860575159052);
\draw[fill=color1,draw opacity=0,fill opacity=0.5,very thin] (axis cs:3.1106907089292,0) rectangle (axis cs:3.45888628100096,0.0152033219188849);
\draw[fill=color1,draw opacity=0,fill opacity=0.5,very thin] (axis cs:3.45888628100096,0) rectangle (axis cs:3.80708185307272,0.00310890872156748);
\draw[fill=color1,draw opacity=0,fill opacity=0.5,very thin] (axis cs:3.80708185307272,0) rectangle (axis cs:4.15527742514449,0.00739313659397145);
\draw[fill=color1,draw opacity=0,fill opacity=0.5,very thin] (axis cs:4.15527742514449,0) rectangle (axis cs:4.50347299721625,0.00108053534834966);
\draw[fill=color1,draw opacity=0,fill opacity=0.5,very thin] (axis cs:4.50347299721625,0) rectangle (axis cs:4.85166856928802,0.00149758407929165);
\draw[fill=color1,draw opacity=0,fill opacity=0.5,very thin] (axis cs:4.85166856928802,0) rectangle (axis cs:5.19986414135978,0.000379135209947254);
\draw[fill=color1,draw opacity=0,fill opacity=0.5,very thin] (axis cs:5.19986414135978,0) rectangle (axis cs:5.54805971343155,0.0001516540839789);
\draw[fill=color1,draw opacity=0,fill opacity=0.5,very thin] (axis cs:5.54805971343155,0) rectangle (axis cs:5.89625528550331,0.000530789293926155);
\draw[fill=color1,draw opacity=0,fill opacity=0.5,very thin] (axis cs:5.89625528550331,0) rectangle (axis cs:6.24445085757507,0.000151654083978902);
\draw[fill=color1,draw opacity=0,fill opacity=0.5,very thin] (axis cs:6.24445085757507,0) rectangle (axis cs:6.59264642964684,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.5,very thin] (axis cs:6.59264642964684,0) rectangle (axis cs:6.9408420017186,0.000151654083978902);
\draw[fill=color1,draw opacity=0,fill opacity=0.5,very thin] (axis cs:6.9408420017186,0) rectangle (axis cs:7.28903757379036,0.000151654083978902);
\draw[fill=color1,draw opacity=0,fill opacity=0.5,very thin] (axis cs:7.28903757379036,0) rectangle (axis cs:7.63723314586213,0.000454962251936705);
\draw[fill=color1,draw opacity=0,fill opacity=0.5,very thin] (axis cs:7.63723314586213,0) rectangle (axis cs:7.98542871793389,0.0003033081679578);
\draw[fill=color1,draw opacity=0,fill opacity=0.5,very thin] (axis cs:7.98542871793389,0) rectangle (axis cs:8.33362429000566,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.5,very thin] (axis cs:8.33362429000566,0) rectangle (axis cs:8.68181986207742,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.5,very thin] (axis cs:8.68181986207742,0) rectangle (axis cs:9.03001543414918,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.5,very thin] (axis cs:9.03001543414918,0) rectangle (axis cs:9.37821100622095,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.5,very thin] (axis cs:9.37821100622095,0) rectangle (axis cs:9.72640657829271,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.5,very thin] (axis cs:9.72640657829271,0) rectangle (axis cs:10.0746021503645,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.5,very thin] (axis cs:10.0746021503645,0) rectangle (axis cs:10.4227977224362,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.5,very thin] (axis cs:10.4227977224362,0) rectangle (axis cs:10.770993294508,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.5,very thin] (axis cs:10.770993294508,0) rectangle (axis cs:11.1191888665798,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.5,very thin] (axis cs:11.1191888665798,0) rectangle (axis cs:11.4673844386515,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.5,very thin] (axis cs:11.4673844386515,0) rectangle (axis cs:11.8155800107233,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.5,very thin] (axis cs:11.8155800107233,0) rectangle (axis cs:12.1637755827951,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.5,very thin] (axis cs:12.1637755827951,0) rectangle (axis cs:12.5119711548668,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.5,very thin] (axis cs:12.5119711548668,0) rectangle (axis cs:12.8601667269386,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.5,very thin] (axis cs:12.8601667269386,0) rectangle (axis cs:13.2083622990103,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.5,very thin] (axis cs:13.2083622990103,0) rectangle (axis cs:13.5565578710821,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.5,very thin] (axis cs:13.5565578710821,0) rectangle (axis cs:13.9047534431539,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.5,very thin] (axis cs:13.9047534431539,0) rectangle (axis cs:14.2529490152256,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.5,very thin] (axis cs:14.2529490152256,0) rectangle (axis cs:14.6011445872974,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.5,very thin] (axis cs:14.6011445872974,0) rectangle (axis cs:14.9493401593692,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.5,very thin] (axis cs:14.9493401593692,0) rectangle (axis cs:15.2975357314409,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.5,very thin] (axis cs:15.2975357314409,0) rectangle (axis cs:15.6457313035127,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.5,very thin] (axis cs:15.6457313035127,0) rectangle (axis cs:15.9939268755845,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.5,very thin] (axis cs:15.9939268755845,0) rectangle (axis cs:16.3421224476562,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.5,very thin] (axis cs:16.3421224476562,0) rectangle (axis cs:16.690318019728,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.5,very thin] (axis cs:16.690318019728,0) rectangle (axis cs:17.0385135917998,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.5,very thin] (axis cs:17.0385135917998,0) rectangle (axis cs:17.3867091638715,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.5,very thin] (axis cs:17.3867091638715,0) rectangle (axis cs:17.7349047359433,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.5,very thin] (axis cs:17.7349047359433,0) rectangle (axis cs:18.083100308015,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.5,very thin] (axis cs:18.083100308015,0) rectangle (axis cs:18.4312958800868,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.5,very thin] (axis cs:18.4312958800868,0) rectangle (axis cs:18.7794914521586,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.5,very thin] (axis cs:18.7794914521586,0) rectangle (axis cs:19.1276870242303,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.5,very thin] (axis cs:19.1276870242303,0) rectangle (axis cs:19.4758825963021,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.5,very thin] (axis cs:19.4758825963021,0) rectangle (axis cs:19.8240781683739,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.5,very thin] (axis cs:19.8240781683739,0) rectangle (axis cs:20.1722737404456,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.5,very thin] (axis cs:20.1722737404456,0) rectangle (axis cs:20.5204693125174,0);
\addplot [very thick, color0]
table {%
-13.9508923225872 3.36047112889628e-06
-13.6026967505155 5.70280285971492e-06
-13.2545011784437 9.54756307840831e-06
-12.9063056063719 1.57693103854072e-05
-12.5581100343002 2.56950137240461e-05
-12.2099144622284 4.13048447375991e-05
-11.8617188901567 6.5504196157935e-05
-11.5135233180849 0.000102483331876705
-11.1653277460131 0.000158180643847335
-10.8171321739414 0.000240862632606891
-10.4689366018696 0.000361827445624493
-10.1207410297978 0.000536228103049439
-9.77254545772607 0.000783995596553345
-9.4243498856543 0.00113082047455796
-9.07615431358254 0.00160912465986047
-8.72795874151078 0.0022589244451129
-8.37976316943901 0.00312845352307565
-8.03156759736725 0.00427438559006841
-7.68337202529549 0.00576147490006847
-7.33517645322372 0.00766142648770473
-6.98698088115196 0.0100508222132197
-6.63878530908019 0.0130079701145657
-6.29058973700843 0.0166086165125836
-5.94239416493667 0.0209205632024761
-5.5941985928649 0.0259973615457567
-5.24600302079314 0.0318714016479114
-4.89780744872137 0.0385468629998665
-4.54961187664961 0.0459931235166952
-4.20141630457785 0.0541393149986925
-3.85322073250608 0.0628707434370251
-3.50502516043432 0.072027845217944
-3.15682958836256 0.081408215865863
-2.80863401629079 0.0907720280414127
-2.46043844421903 0.0998508641585021
-2.11224287214726 0.108359652717477
-1.7640473000755 0.116011052959702
-1.41585172800374 0.122531322300637
-1.06765615593197 0.127676467802147
-0.719460583860206 0.131247362841646
-0.371265011788443 0.133102526723658
-0.0230694397166786 0.133167424790445
0.325126132355084 0.131439437043248
0.673321704426849 0.127988033638061
1.02151727649861 0.122950140872221
1.36971284857038 0.116521128488135
1.71790842064214 0.10894224506158
2.06610399271391 0.100485627111095
2.41429956478567 0.0914381774266265
2.76249513685743 0.0820856350144875
3.1106907089292 0.0726980481833358
3.45888628100096 0.0635176361478725
3.80708185307272 0.0547497185327655
4.15527742514449 0.046557048680651
4.50347299721625 0.039057548484874
4.85166856928802 0.0323251468587155
5.19986414135978 0.026393198264705
5.54805971343155 0.0212598169658944
5.89625528550331 0.0168944092250278
6.24445085757507 0.0132447109760692
6.59264642964684 0.0102437258974143
6.9408420017186 0.00781608727236822
7.28903757379036 0.00588351463826855
7.63723314586213 0.0043691832913999
7.98542871793389 0.00320095580133966
8.33362429000566 0.00231352969522974
8.68181986207742 0.00164962969781882
9.03001543414918 0.00116041635781738
9.37821100622095 0.000805299084555464
9.72640657829271 0.000551336260229453
10.0746021503645 0.000372384755877775
10.4227977224362 0.000248132253513172
10.770993294508 0.000163113735182101
11.1191888665798 0.000105782501640121
11.4673844386515 6.76788735074174e-05
11.8155800107233 4.27177526675956e-05
12.1637755827951 2.65998789238339e-05
12.5119711548668 1.63405590326799e-05
12.8601667269386 9.90307682407851e-06
13.2083622990103 5.92092245833322e-06
13.5565578710821 3.49240487953026e-06
13.9047534431539 2.03224370343641e-06
14.2529490152256 1.16665641769977e-06
14.6011445872974 6.60733230748627e-07
14.9493401593692 3.6916907414328e-07
15.2975357314409 2.03488777438373e-07
15.6457313035127 1.10655142094873e-07
15.9939268755845 5.93633943149878e-08
16.3421224476562 3.14182389164728e-08
16.690318019728 1.64044221925662e-08
17.0385135917998 8.44998670257806e-09
17.3867091638715 4.2940500342025e-09
17.7349047359433 2.15275280110959e-09
18.083100308015 1.0647244150822e-09
18.4312958800868 5.19512797585044e-10
18.7794914521586 2.50075574533057e-10
19.1276870242303 1.18757839362733e-10
19.4758825963021 5.56377152425689e-11
19.8240781683739 2.57153402323265e-11
20.1722737404456 1.17254967189615e-11
20.5204693125174 5.27455969367115e-12
};
\addplot [very thick, color1]
table {%
-13.9508923225872 1.21943253770121e-17
-13.6026967505155 7.93939412941943e-17
-13.2545011784437 4.92724891168097e-16
-12.9063056063719 2.91480294872033e-15
-12.5581100343002 1.64362014559002e-14
-12.2099144622284 8.83448563165497e-14
-11.8617188901567 4.52635527992331e-13
-11.5135233180849 2.21056641470418e-12
-11.1653277460131 1.02907269070987e-11
-10.8171321739414 4.56642255305997e-11
-10.4689366018696 1.93149548434263e-10
-10.1207410297978 7.78751426960251e-10
-9.77254545772607 2.9928956243543e-09
-9.4243498856543 1.09640711384161e-08
-9.07615431358254 3.82859718481596e-08
-8.72795874151078 1.27436860616702e-07
-8.37976316943901 4.0433190335093e-07
-8.03156759736725 1.22283683911727e-06
-7.68337202529549 3.52522283714938e-06
-7.33517645322372 9.68706454791705e-06
-6.98698088115196 2.53737916704313e-05
-6.63878530908019 6.33528422214681e-05
-6.29058973700843 0.000150776755914533
-5.94239416493667 0.000342050511126726
-5.5941985928649 0.00073966258358048
-5.24600302079314 0.00152463053704862
-4.89780744872137 0.00299559526576678
-4.54961187664961 0.0056103404295751
-4.20141630457785 0.0100157355966609
-3.85322073250608 0.0170437064386145
-3.50502516043432 0.0276460314004241
-3.15682958836256 0.0427453725120893
-2.80863401629079 0.0629989009369579
-2.46043844421903 0.0885043052435149
-2.11224287214726 0.118517744829367
-1.7640473000755 0.151282926959538
-1.41585172800374 0.184070425146523
-1.06765615593197 0.213484166348095
-0.719460583860206 0.236012432976308
-0.371265011788443 0.248709086000706
-0.0230694397166786 0.249825047468846
0.325126132355084 0.239203683605166
0.673321704426849 0.218316874637943
1.02151727649861 0.189930322304067
1.36971284857038 0.157503011676167
1.71790842064214 0.124500466108565
2.06610399271391 0.0938081669483008
2.41429956478567 0.0673748606070339
2.76249513685743 0.0461256678312634
3.1106907089292 0.030100590271287
3.45888628100096 0.0187238397165517
3.80708185307272 0.0111020294452347
4.15527742514449 0.00627476394632457
4.50347299721625 0.00338049242966416
4.85166856928802 0.00173600151741635
5.19986414135978 0.00084978251475763
5.54805971343155 0.00039650899009715
5.89625528550331 0.000176354214943734
6.24445085757507 7.47663547229088e-05
6.59264642964684 3.02144106400735e-05
6.9408420017186 1.16388375188267e-05
7.28903757379036 4.27358789887958e-06
7.63723314586213 1.49576454281168e-06
7.98542871793389 4.99023944444063e-07
8.33362429000566 1.58696406542556e-07
8.68181986207742 4.81061231381822e-08
9.03001543414918 1.39002042520655e-08
9.37821100622095 3.82850803353002e-09
9.72640657829271 1.00513755789128e-09
10.0746021503645 2.51541123892272e-10
10.4227977224362 6.00039790134161e-11
10.770993294508 1.3643904204036e-11
11.1191888665798 2.95722813934748e-12
11.4673844386515 6.10968129253219e-13
11.8155800107233 1.20320558679503e-13
12.1637755827951 2.25864866363985e-14
12.5119711548668 4.04152323300121e-15
12.8601667269386 6.89332946509306e-16
13.2083622990103 1.12072884498254e-16
13.5565578710821 1.73683923486749e-17
13.9047534431539 2.56570222078364e-18
14.2529490152256 3.61277102009645e-19
14.6011445872974 4.84911161395417e-20
14.9493401593692 6.20399561397634e-21
15.2975357314409 7.56603491676621e-22
15.6457313035127 8.79534253702538e-23
15.9939268755845 9.74596241091306e-24
16.3421224476562 1.02940023664144e-24
16.690318019728 1.03640942324087e-25
17.0385135917998 9.94640181387362e-27
17.3867091638715 9.09888558972974e-28
17.7349047359433 7.93410541066403e-29
18.083100308015 6.5947036710168e-30
18.4312958800868 5.22492622370928e-31
18.7794914521586 3.94595926027862e-32
19.1276870242303 2.84061639422805e-33
19.4758825963021 1.94921676848852e-34
19.8240781683739 1.27495614356963e-35
20.1722737404456 7.9490990895907e-37
20.5204693125174 4.72419845217107e-38
};
\end{groupplot}

\end{tikzpicture}

==> figures/test.tex <==
% This file was created by tikzplotlib v0.8.2.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.8901960784,0.4470588235,0.133333333333}
\definecolor{color1}{rgb}{0.6352941176,0.6784313725,0}
\definecolor{color2}{rgb}{0,0.3960784314,0.7411764706}
\definecolor{color3}{rgb}{0.8509803922,0.8549019608,0.8588235294}

\begin{groupplot}[group style={group size=1 by 4, vertical sep=0.8cm},  height = 4cm,
     width = 8cm]
\nextgroupplot[
%axis background/.style={fill=color3},
%axis line style={white},
legend cell align={left},
legend style={at={(1,1)}, anchor=north east, draw=black},
scaled ticks=false, 
tick label style={/pgf/number format/fixed},
tick align=inside,
%tick pos=left,
%x grid style={white},
%xmajorgrids,
xmin=0, xmax=2,
xtick style={color=white!33.33333333333333!black},
%y grid style={white},
ylabel={cart position \(\displaystyle x\) (m)},
%ymajorgrids,
ymin=-0.130677019336263, ymax=0.155238707034845,
%ytick style={color=white!33.33333333333333!black}
]
\addplot [very thick, color0, densely dashed ]
table {%
0 -0.01332
0.02 -0.0135446439872359
0.04 -0.0142071695466383
0.06 -0.0153116566100025
0.08 -0.016862916941154
0.1 -0.0188664732100389
0.12 -0.0213285027301509
0.14 -0.0242557437659593
0.16 -0.0276553667901938
0.18 -0.0315348171099719
0.2 -0.035626214912139
0.22 -0.0396617123138371
0.24 -0.0436491722548188
0.26 -0.0475966633150905
0.28 -0.0512368050106976
0.3 -0.0543024930313071
0.32 -0.0568024212593575
0.34 -0.0587453347263787
0.36 -0.0601397952414124
0.38 -0.0609939596332177
0.4 -0.0613153874174401
0.42 -0.0611385420273569
0.44 -0.0605243132698201
0.46 -0.0594775443932209
0.48 -0.0580021574974443
0.5 -0.0561012148728953
0.52 -0.0537770021394918
0.54 -0.0510311186483885
0.56 -0.0478645606842838
0.58 -0.044277785373663
0.6 -0.0402707466531097
0.62 -0.0358428987863199
0.64 -0.0309931673701096
0.66 -0.025719892195613
0.68 -0.0200207503944266
0.7 -0.0141663898768932
0.72 -0.0084270971303053
0.74 -0.00279854202815417
0.76 0.00272497525662891
0.78 0.00815065397750767
0.8 0.0134872329659207
0.82 0.0187449176669573
0.84 0.0239351835554871
0.86 0.029070461865263
0.88 0.0341637308175797
0.9 0.0389526376696765
0.92 0.0431751279948171
0.94 0.04684474713259
0.96 0.0499746147242316
0.98 0.0525769514998718
1 0.0546626898142428
1.02 0.0562412034831265
1.04 0.0573201747772652
1.06 0.0579055975131897
1.08 0.0580019002695755
1.1 0.0576668252426936
1.12 0.0569295160237705
1.14 0.0557909382567842
1.16 0.0542515343943811
1.18 0.052311431359652
1.2 0.0499705658685418
1.22 0.0475000820932409
1.24 0.0451713024227247
1.26 0.042984183521509
1.28 0.0409381670915559
1.3 0.0390316721479285
1.32 0.0372615324238244
1.34 0.0356224490038108
1.36 0.0341065388409644
1.38 0.0327030615047839
1.4 0.0313983950310952
1.42 0.0301763046961082
1.44 0.029018507387464
1.46 0.0279054854753601
1.48 0.0268174583986855
1.5 0.0257353894635279
1.52 0.0246418983621076
1.54 0.0235219687225918
1.56 0.022363379085879
1.58 0.0211568343001739
1.6 0.0198958205860726
1.62 0.0185762424699022
1.64 0.0171959193038357
1.66 0.0157540237462249
1.68 0.0142505379220605
1.7 0.0126857895649811
1.72 0.0110601142357803
1.74 0.00937367333234883
1.76 0.00762644218068629
1.78 0.00581836798262741
1.8 0.00394968311146863
1.82 0.00202134448030116
1.84 3.55543169477637e-05
1.86 -0.00200369740006145
1.88 -0.00409014104706388
1.9 -0.00621486445896169
1.92 -0.00836615339864906
1.94 -0.0105295920188047
1.96 -0.0126884478883399
1.98 -0.0148243233172461
};
\addlegendentry{Pure ODE}
\addplot [very thick, color1]
table {%
0 -0.01332
0.02 -0.0141777344067056
0.04 -0.0174969654340197
0.06 -0.0233246865389106
0.08 -0.0309681645473684
0.1 -0.0411830785863111
0.12 -0.0528832429955873
0.14 -0.0648803534776532
0.16 -0.0776452032303246
0.18 -0.0906899952846231
0.2 -0.103351823954231
0.22 -0.113846613179208
0.24 -0.120455799799757
0.26 -0.124416801021998
0.28 -0.127064457663188
0.3 -0.12683185864351
0.32 -0.122546153586242
0.34 -0.115177365477729
0.36 -0.106077282506889
0.38 -0.0962997756644611
0.4 -0.0862970201859598
0.42 -0.0760468015343854
0.44 -0.0655624359722694
0.46 -0.054840018792321
0.48 -0.0439663014297734
0.5 -0.0328395621093965
0.52 -0.0213963167233553
0.54 -0.00969394007150093
0.56 0.00229467422555247
0.58 0.0145832996657502
0.6 0.0272184716381626
0.62 0.0397782744953512
0.64 0.0521578459847087
0.66 0.0642747126002727
0.68 0.0759085535502606
0.7 0.0869270373058593
0.72 0.0952391687916145
0.74 0.100803373182528
0.76 0.104034451641039
0.78 0.105535601071687
0.8 0.106600979135244
0.82 0.106947805763986
0.84 0.10673613838932
0.86 0.106060272491164
0.88 0.105162918503174
0.9 0.103818876408189
0.92 0.100527705644032
0.94 0.0943977771190394
0.96 0.0859508416744342
0.98 0.0753978624832417
1 0.0638420434814242
1.02 0.0518025541315645
1.04 0.0390732044942074
1.06 0.0263092078371594
1.08 0.0138299943412223
1.1 0.00154632604000425
1.12 -0.0108481835426418
1.14 -0.0235592840476944
1.16 -0.0367412485530061
1.18 -0.0504606294366627
1.2 -0.0641878900832306
1.22 -0.076920976843752
1.24 -0.0867863886508728
1.26 -0.0927688139793004
1.28 -0.0953611384020043
1.3 -0.0960457115326315
1.32 -0.0962324520879231
1.34 -0.0956855182200105
1.36 -0.0942805508268013
1.38 -0.0926534840876393
1.4 -0.0911063335159516
1.42 -0.0896842416309354
1.44 -0.0884365230780974
1.46 -0.0874611715968144
1.48 -0.0868223659899076
1.5 -0.0863716166707245
1.52 -0.0858764236433044
1.54 -0.0852210821804695
1.56 -0.0843466323599092
1.58 -0.0833412885140152
1.6 -0.0823746590951046
1.62 -0.0815041468333796
1.64 -0.0808392385616054
1.66 -0.08040245619973
1.68 -0.0801185998575916
1.7 -0.0799627836056288
1.72 -0.0800771335863751
1.74 -0.0804605913611745
1.76 -0.0809432764584496
1.78 -0.0815776339111717
1.8 -0.0823034824262858
1.82 -0.0830892174313533
1.84 -0.0840133243161207
1.86 -0.0849611458529187
1.88 -0.0858258399016865
1.9 -0.0867025251930758
1.92 -0.0877344223867964
1.94 -0.0889154731650835
1.96 -0.0900977739447574
1.98 -0.0912010930402234
};
\addlegendentry{PINODE}
\addplot [very thick, color2, dashed]
table {%
0 -0.01332
0.02 -0.014
0.04 -0.02225
0.06 -0.02912
0.08 -0.0329
0.1 -0.04115
0.12 -0.05043
0.14 -0.06486
0.16 -0.0707
0.18 -0.08995
0.2 -0.09613
0.22 -0.10747
0.24 -0.10747
0.26 -0.10507
0.28 -0.10369
0.3 -0.10198
0.32 -0.09991
0.34 -0.08926
0.36 -0.07964
0.38 -0.06899
0.4 -0.05799
0.42 -0.04665
0.44 -0.03462
0.46 -0.02294
0.48 -0.00679000000000002
0.5 0.000430000000000007
0.52 0.00764999999999998
0.54 0.0238
0.56 0.03548
0.58 0.0427
0.6 0.05404
0.62 0.06503
0.64 0.07603
0.66 0.08703
0.68 0.09871
0.7 0.10868
0.72 0.11521
0.74 0.1183
0.76 0.11933
0.78 0.11933
0.8 0.11933
0.82 0.11864
0.84 0.11864
0.86 0.11864
0.88 0.11864
0.9 0.11796
0.92 0.11314
0.94 0.10662
0.96 0.09768
0.98 0.09218
1 0.07637
1.02 0.06366
1.04 0.05129
1.06 0.03823
1.08 0.0293
1.1 0.01211
1.12 -0.000949999999999989
1.14 -0.00987999999999999
1.16 -0.02225
1.18 -0.03462
1.2 -0.04218
1.22 -0.05352
1.24 -0.06521
1.26 -0.07036
1.28 -0.07517
1.3 -0.07552
1.32 -0.07517
1.34 -0.07517
1.36 -0.07517
1.38 -0.07517
1.4 -0.07483
1.42 -0.07483
1.44 -0.07483
1.46 -0.07758
1.48 -0.07758
1.5 -0.07723
1.52 -0.07655
1.54 -0.07242
1.56 -0.0762
1.58 -0.07208
1.6 -0.07208
1.62 -0.07208
1.64 -0.07208
1.66 -0.0762
1.68 -0.0762
1.7 -0.0762
1.72 -0.0762
1.74 -0.07655
1.76 -0.07655
1.78 -0.07655
1.8 -0.07655
1.82 -0.07655
1.84 -0.0762
1.86 -0.07208
1.88 -0.07139
1.9 -0.0707
1.92 -0.07036
1.94 -0.07036
1.96 -0.07036
1.98 -0.07036
};
\addlegendentry{Measurement}

\nextgroupplot[
%axis background/.style={fill=color3},
%axis line style={white},
tick align=inside,
%tick pos=left,
%x grid style={white},
%xmajorgrids,
xmin=0, xmax=2,
xtick style={color=white!33.33333333333333!black},
%y grid style={white},
ylabel={pole position \(\displaystyle \theta \) (rad)},
%ymajorgrids,
ymin=1.24703775054995, ymax=5.3,
%ytick style={color=white!33.33333333333333!black}
]
\addplot [very thick, color0, densely dashed]
table {%
0 2.80998009571087
0.02 2.82888941028269
0.04 2.8505672764634
0.06 2.87469900360865
0.08 2.90093262735223
0.1 2.92888366656603
0.12 2.95814059747127
0.14 2.98827101454624
0.16 3.0188283717711
0.18 3.04935915131786
0.2 3.08038083642517
0.22 3.11240584988653
0.24 3.14496159251592
0.26 3.17756738857581
0.28 3.2107152911957
0.3 3.24488559632437
0.32 3.27956820221631
0.34 3.31424591870666
0.36 3.34840321139922
0.38 3.38153484035492
0.4 3.41315411488982
0.42 3.4427066235854
0.44 3.46958145834755
0.46 3.49339862060097
0.48 3.51382559803348
0.5 3.53058092526618
0.52 3.54343692389261
0.54 3.55222167867187
0.56 3.5568203646143
0.58 3.55717602590754
0.6 3.55328988175558
0.62 3.54522120041215
0.64 3.53308674507615
0.66 3.51705975782949
0.68 3.49736841433445
0.7 3.47338388348598
0.72 3.44452896821687
0.74 3.41120170659239
0.76 3.37386756523924
0.78 3.33305508680611
0.8 3.28934987441284
0.82 3.24338674674907
0.84 3.19584005134486
0.86 3.14741231202271
0.88 3.09882158148373
0.9 3.04981596453821
0.92 3.00015485560856
0.94 2.95058207954288
0.96 2.90183701837425
0.98 2.85464073008069
1 2.80968304798209
1.02 2.76761118708562
1.04 2.72902019225944
1.06 2.69444535478075
1.08 2.66435654052879
1.1 2.63932527990602
1.12 2.61976016880139
1.14 2.60590708658077
1.16 2.59793553848341
1.18 2.59593861762484
1.2 2.5999331455784
1.22 2.61068358599977
1.24 2.62887600387128
1.26 2.65428558648244
1.28 2.68659715329722
1.3 2.72540379880385
1.32 2.7702060623171
1.34 2.82041234978075
1.36 2.87534141924942
1.38 2.93422773106278
1.4 2.99623031370393
1.42 3.06044548357151
1.44 3.12592329770568
1.46 3.19168708177991
1.48 3.25675487559544
1.5 3.32016130245817
1.52 3.38097829154847
1.54 3.43833328605346
1.56 3.49142399513875
1.58 3.53952927911133
1.6 3.5820162678506
1.62 3.61834420733626
1.64 3.64806576419015
1.66 3.67082659822919
1.68 3.68636397285949
1.7 3.69450505680491
1.72 3.69516541650434
1.74 3.688348032263
1.76 3.67414300565922
1.78 3.65272796384741
1.8 3.62436900625532
1.82 3.5894218785332
1.84 3.54833289978348
1.86 3.50163902324929
1.88 3.44996630080105
1.9 3.39402598234006
1.92 3.33460755272755
1.94 3.2725682232536
1.96 3.20881875764425
1.98 3.1443059865013
};
\addplot [very thick, color1]
table {%
0 2.80998009571087
0.02 2.82656282950478
0.04 2.83788621777384
0.06 2.84352098135858
0.08 2.84643427677267
0.1 2.8432066048436
0.12 2.83874171315864
0.14 2.83841007798272
0.16 2.84012135526892
0.18 2.84600995996112
0.2 2.85891857207734
0.22 2.88660705646737
0.24 2.93637765049472
0.26 3.00184258578825
0.28 3.07582210912394
0.3 3.16429034140862
0.32 3.27107636980978
0.34 3.38960095363084
0.36 3.51132631941362
0.38 3.62927413660361
0.4 3.73944804866948
0.42 3.840161514816
0.44 3.92984445252509
0.46 4.00724521267014
0.48 4.07110572129482
0.5 4.12093718726825
0.52 4.15636877774187
0.54 4.17686880743927
0.56 4.18230826660421
0.58 4.1726807712489
0.6 4.1482177281869
0.62 4.10813850847561
0.64 4.05261398052501
0.66 3.98194599215975
0.68 3.89627549533498
0.7 3.79608919862548
0.72 3.67473176202854
0.74 3.53343454614742
0.76 3.37520628454802
0.78 3.20526363268344
0.8 3.03234414172254
0.82 2.85830062258523
0.84 2.68709886784684
0.86 2.52213422762886
0.88 2.36713917188264
0.9 2.22362533304106
0.92 2.08951550196663
0.94 1.96478554843748
0.96 1.85291618481948
0.98 1.75596438556507
1 1.67610333707521
1.02 1.61432656419044
1.04 1.57073393276321
1.06 1.54546079451831
1.08 1.5384762481006
1.1 1.54975456597423
1.12 1.57930430866215
1.14 1.62709799540055
1.16 1.69293375576791
1.18 1.77654689644456
1.2 1.87797592058186
1.22 1.99820708045182
1.24 2.14066647482374
1.26 2.30803930163682
1.28 2.49923030934773
1.3 2.70796622875244
1.32 2.92614556172707
1.34 3.15129691185378
1.36 3.37996492027323
1.38 3.60507352700536
1.4 3.82143880005061
1.42 4.02564037975245
1.44 4.2149939469418
1.46 4.38750094572959
1.48 4.54200260571462
1.5 4.67813756252628
1.52 4.79583749314927
1.54 4.89511129354321
1.56 4.97609331246708
1.58 5.03916985722833
1.6 5.08490201205168
1.62 5.11369557606945
1.64 5.12598244016051
1.66 5.1219209246312
1.68 5.10135935580556
1.7 5.06411779982089
1.72 5.01016699391055
1.74 4.93917892934376
1.76 4.85056395377452
1.78 4.7440441639371
1.8 4.61942854111676
1.82 4.47674621264292
1.84 4.31634704868898
1.86 4.13931140610207
1.88 3.9473936781259
1.9 3.74252341878329
1.92 3.52701555034916
1.94 3.30430776792638
1.96 3.07893334048058
1.98 2.8553470691725
};

\addplot [very thick, color2, dashed]
table {%
0 2.80998009571087
0.02 2.84488668075076
0.04 2.8623399732707
0.06 2.87979326579064
0.08 2.91469985083053
0.1 2.93215314335047
0.12 2.94960643587042
0.14 2.9845130209103
0.16 3.00196631343025
0.18 3.03687289847013
0.2 3.08923277602996
0.22 3.17649923862968
0.24 3.24631240870945
0.26 3.33357887130917
0.28 3.43829862642883
0.3 3.54301838154849
0.32 3.64773813666815
0.34 3.73500459926787
0.36 3.80481776934764
0.38 3.89208423194735
0.4 3.96189740202713
0.42 3.99680398706701
0.44 4.0317105721069
0.46 4.04916386462684
0.48 4.04916386462684
0.5 4.04916386462684
0.52 4.04916386462684
0.54 3.99680398706701
0.56 3.92699081698724
0.58 3.85717764690747
0.6 3.75245789178781
0.62 3.64773813666815
0.64 3.52556508902855
0.66 3.40339204138894
0.68 3.2637657012294
0.7 3.10668606854991
0.72 2.91469985083053
0.74 2.7401669256311
0.76 2.58308729295161
0.78 2.42600766027212
0.8 2.28638132011257
0.82 2.14675497995303
0.84 2.04203522483337
0.86 1.95476876223365
0.88 1.88495559215388
0.9 1.8151424220741
0.92 1.78023583703422
0.94 1.74532925199433
0.96 1.74532925199433
0.98 1.74532925199433
1 1.76278254451427
1.02 1.79768912955416
1.04 1.86750229963393
1.06 1.95476876223365
1.08 2.04203522483337
1.1 2.18166156499291
1.12 2.32128790515246
1.14 2.47836753783195
1.16 2.65290046303138
1.18 2.82743338823081
1.2 3.01941960595019
1.22 3.24631240870945
1.24 3.47320521146872
1.26 3.70009801422798
1.28 3.9095375244673
1.3 4.11897703470662
1.32 4.31096325242599
1.34 4.48549617762543
1.36 4.64257581030492
1.38 4.76474885794452
1.4 4.86946861306418
1.42 4.9567350756639
1.44 5.02654824574367
1.46 5.0789081233035
1.48 5.09636141582344
1.5 5.11381470834339
1.52 5.11381470834339
1.54 5.0789081233035
1.56 5.04400153826361
1.58 4.99164166070378
1.6 4.93928178314395
1.62 4.85201532054424
1.64 4.72984227290463
1.66 4.60766922526503
1.68 4.4331363000656
1.7 4.27605666738611
1.72 4.08407044966673
1.74 3.85717764690747
1.76 3.63028484414821
1.78 3.40339204138894
1.8 3.17649923862968
1.82 2.91469985083053
1.84 2.70526034059121
1.86 2.47836753783195
1.88 2.26892802759263
1.9 2.07694180987325
1.92 1.90240888467382
1.94 1.74532925199433
1.96 1.62315620435473
1.98 1.51843644923507
};



\nextgroupplot[
%axis background/.style={fill=color3},
%axis line style={white},
tick align=inside,
%tick pos=left,
%x grid style={white},
%xmajorgrids,
xmin=0, xmax=2,
%xtick style={color=white!33.33333333333333!black},
%y grid style={white},
ylabel={cart velocity \(\displaystyle \dot{x}\) (m/s)},
%ymajorgrids,
ymin=-1.051, ymax=0.896,
%ytick style={color=white!33.33333333333333!black}
]
\addplot [very thick, color0, densely dashed ]
table {%
0 0
0.02 -0.0221482764705685
0.04 -0.0441382388987088
0.06 -0.0663505355675844
0.08 -0.0888215068687832
0.1 -0.11158560337262
0.12 -0.134673524471096
0.14 -0.158110371337437
0.16 -0.181914022995026
0.18 -0.206093925481664
0.2 -0.203108147656733
0.22 -0.200507169156493
0.24 -0.198306122788733
0.26 -0.196510312091252
0.28 -0.167574033188788
0.3 -0.139067289974453
0.32 -0.110998482470258
0.34 -0.0833642790948595
0.36 -0.0561497950862326
0.38 -0.0293296646209164
0.4 -0.00287209649741889
0.42 0.0198211870315553
0.44 0.0415614060550018
0.46 0.0630828853481637
0.48 0.084430380504544
0.5 0.105644928002927
0.52 0.126763098596337
0.54 0.14781700998363
0.56 0.168835014101262
0.58 0.189842910258711
0.6 0.210865491328822
0.62 0.231928205397854
0.64 0.253058708145288
0.66 0.274288090880473
0.68 0.295651595865365
0.7 0.28981051877999
0.72 0.284154673561429
0.74 0.278748194387579
0.76 0.2736634336899
0.78 0.268977230424435
0.8 0.264765752846328
0.82 0.261098453656937
0.84 0.258031891512852
0.86 0.25560428673035
0.88 0.253831640944822
0.9 0.225171438574081
0.92 0.197190689513177
0.94 0.169880750485342
0.96 0.143207993141898
0.98 0.117116860818241
1 0.0915350780524965
1.02 0.0663802212587552
1.04 0.0415667039588036
1.06 0.017012260358953
1.08 -0.00667263505718137
1.1 -0.0268204558798519
1.12 -0.0469026250338302
1.14 -0.0669516228070938
1.16 -0.0869878033617536
1.18 -0.107023057375483
1.2 -0.127065305843449
1.22 -0.119982292023853
1.24 -0.112895765837451
1.26 -0.105820423754635
1.28 -0.0987939917239744
1.3 -0.0918814797453266
1.32 -0.0851762866984035
1.34 -0.0787974817845743
1.36 -0.0728829175689846
1.38 -0.0675783876092918
1.4 -0.0630237847135633
1.42 -0.0593379972891627
1.44 -0.0566048668145479
1.46 -0.0548626691402795
1.48 -0.0540991236365927
1.5 -0.054252922429852
1.52 -0.055221468614671
1.54 -0.0568733018786342
1.56 -0.0590629172868906
1.58 -0.0616455133815867
1.6 -0.0644895834063406
1.62 -0.0674859752964604
1.64 -0.0705528368337781
1.66 -0.073636533039025
1.68 -0.0767090752009757
1.7 -0.0797628303687486
1.72 -0.0828033413059765
1.74 -0.0858410557470513
1.76 -0.0888827093729557
1.78 -0.0919230755752917
1.8 -0.0949378037121065
1.82 -0.0978781023267963
1.84 -0.10066804237184
1.86 -0.103205194051495
1.88 -0.105365099096638
1.9 -0.107009666639073
1.92 -0.107998966789121
1.94 -0.108205167077631
1.96 -0.1075266902828
1.98 -0.105900299076264
};
\addplot [very thick, color1]
table {%
0 0
0.02 -0.085845896165403
0.04 -0.246144292923841
0.06 -0.336652688557939
0.08 -0.427707659337508
0.1 -0.593761199768152
0.12 -0.576247560219114
0.14 -0.623462638676641
0.16 -0.653028478827567
0.18 -0.65146692018534
0.2 -0.614742187104809
0.22 -0.43472350782738
0.24 -0.22619908448888
0.26 -0.170138261050593
0.28 -0.0949473967277478
0.3 0.117740119796306
0.32 0.310037188505147
0.34 0.4259001938713
0.36 0.483295841591527
0.38 0.493973402544658
0.4 0.506054859107268
0.42 0.518932108538361
0.44 0.529643287007063
0.46 0.542833822195969
0.48 0.544841453532301
0.5 0.56808148417071
0.52 0.576463813489174
0.54 0.593905209170688
0.56 0.604994675593439
0.58 0.623807943789548
0.6 0.63955849546307
0.62 0.616142396654981
0.64 0.621526531833852
0.66 0.589778208561284
0.68 0.573317611062274
0.7 0.528273617197906
0.72 0.302168904713313
0.74 0.254689055724895
0.76 0.0689311631361861
0.78 0.0828434529476249
0.8 0.0254803464769522
0.82 0.0108985274379475
0.84 -0.0305946967779688
0.86 -0.0362062190537846
0.88 -0.053237437429501
0.9 -0.0812911369489365
0.92 -0.247679532350606
0.94 -0.365722581139239
0.96 -0.479614709073213
0.98 -0.576446623255491
1 -0.579938875867908
1.02 -0.624638287145383
1.04 -0.648753039703551
1.06 -0.627911726063449
1.08 -0.620082648094121
1.1 -0.608166193378141
1.12 -0.630975152257248
1.14 -0.639637790833659
1.16 -0.677899707838912
1.18 -0.693229751883093
1.2 -0.678551507049126
1.22 -0.593585854028857
1.24 -0.391298607949772
1.26 -0.205500369821503
1.28 -0.0531422331862689
1.3 -0.0166502035532968
1.32 -0.00453427389773401
1.34 0.0560951498567248
1.36 0.0810153959550811
1.38 0.0790245417080095
1.4 0.0741375109210622
1.42 0.0676684845537898
1.44 0.0576388161202663
1.46 0.0410377639506092
1.48 0.024226809603542
1.5 0.0222211860688471
1.52 0.0285489050195196
1.54 0.0380434419981228
1.56 0.0502410436016578
1.58 0.050902311055484
1.6 0.0461720505875124
1.62 0.0411249840508037
1.64 0.0254631949573944
1.66 0.0181800855754175
1.68 0.0100327156777728
1.7 0.00522184515322384
1.72 -0.0171343222477434
1.74 -0.0219036808636208
1.76 -0.0272697172427028
1.78 -0.0372778883059993
1.8 -0.0365875410089195
1.82 -0.043334575015608
1.84 -0.0503094423402551
1.86 -0.0452633535199741
1.88 -0.0412996372494878
1.9 -0.0455580020704267
1.92 -0.0557739185619523
1.94 -0.0594966631605688
1.96 -0.0554443299715839
1.98 -0.0518244311632588
};
\addplot [very thick, color2, dashed]
table {%
0 0
0.02 -0.034
0.04 -0.4125
0.06 -0.3435
0.08 -0.189
0.1 -0.4125
0.12 -0.464
0.14 -0.7215
0.16 -0.292
0.18 -0.9625
0.2 -0.309
0.22 -0.567
0.24 0
0.26 0.12
0.28 0.069
0.3 0.0855
0.32 0.1035
0.34 0.5325
0.36 0.481
0.38 0.5325
0.4 0.55
0.42 0.567
0.44 0.6015
0.46 0.584
0.48 0.8075
0.5 0.361
0.52 0.361
0.54 0.8075
0.56 0.584
0.58 0.361
0.6 0.567
0.62 0.5495
0.64 0.55
0.66 0.55
0.68 0.584
0.7 0.4985
0.72 0.3265
0.74 0.1545
0.76 0.0515
0.78 0
0.8 0
0.82 -0.0345
0.84 0
0.86 0
0.88 0
0.9 -0.034
0.92 -0.241
0.94 -0.326
0.96 -0.447
0.98 -0.275
1 -0.7905
1.02 -0.6355
1.04 -0.6185
1.06 -0.653
1.08 -0.4465
1.1 -0.8595
1.12 -0.653
1.14 -0.4465
1.16 -0.6185
1.18 -0.6185
1.2 -0.378
1.22 -0.567
1.24 -0.5845
1.26 -0.2575
1.28 -0.2405
1.3 -0.0175
1.32 0.0175
1.34 0
1.36 0
1.38 0
1.4 0.017
1.42 0
1.44 0
1.46 -0.1375
1.48 0
1.5 0.0175
1.52 0.034
1.54 0.2065
1.56 -0.189
1.58 0.206
1.6 0
1.62 0
1.64 0
1.66 -0.206
1.68 0
1.7 0
1.72 0
1.74 -0.0175
1.76 0
1.78 0
1.8 0
1.82 0
1.84 0.0175
1.86 0.206
1.88 0.0345
1.9 0.0345
1.92 0.017
1.94 0
1.96 0
1.98 0
};

\nextgroupplot[
%axis background/.style={fill=color3},
%axis line style={white},
%tick align=outside,
%tick pos=left,
%x grid style={white},
xlabel={time \(\displaystyle t\) (s)},
%xmajorgrids,
xmin=0, xmax=2,
%xtick style={color=white!33.33333333333333!black},
%y grid style={white},
ylabel={pole velocity \(\displaystyle \dot{\theta}\) (rad/s)},
%ymajorgrids,
ymin=-14.3116998663535, ymax=12.5663706143592,
%ytick style={color=white!33.33333333333333!black}
]
\addplot [very thick, color0, densely dashed ]
table {%
0 0.872664625997165
0.02 1.01713726530006
0.04 1.14802673261228
0.06 1.26221288071124
0.08 1.35794529598879
0.1 1.43372894053388
0.12 1.48836033426651
0.14 1.52095964216571
0.16 1.53099623003217
0.18 1.51830553789175
0.2 1.58005543926732
0.22 1.61850693791824
0.24 1.63306103301771
0.26 1.62351115079995
0.28 1.68715793483541
0.3 1.72562091957258
0.32 1.73832895759403
0.34 1.7251458976061
0.36 1.68637258049616
0.38 1.62273438937489
0.4 1.53534807383865
0.42 1.41404070678881
0.44 1.27027753348054
0.46 1.10866892433189
0.48 0.931684559253163
0.5 0.741952144015744
0.52 0.542216311088054
0.54 0.335303350485215
0.56 0.124091450799944
0.58 -0.0885145758091554
0.6 -0.299605611106354
0.62 -0.50628940932148
0.64 -0.705712546769608
0.66 -0.895084948883826
0.68 -1.07170850190722
0.7 -1.32401534374168
0.72 -1.55816036963537
0.74 -1.77068784456334
0.76 -1.95832227777145
0.78 -2.11804546593689
0.8 -2.24718489051195
0.82 -2.34350696451645
0.84 -2.40530638133116
0.86 -2.43148170184361
0.88 -2.42158785023386
0.9 -2.47285442677023
0.92 -2.48705567474584
0.94 -2.46405842578709
0.96 -2.40443743956412
0.98 -2.30944210727136
1 -2.18093283300296
1.02 -2.02129557707532
1.04 -1.83334488761425
1.06 -1.62022562087083
1.08 -1.3831694499288
1.1 -1.11727752040034
1.12 -0.837187141782934
1.14 -0.546710654218145
1.16 -0.249669933906789
1.18 0.050117113799398
1.2 0.34884165030482
1.22 0.725072202879655
1.24 1.09229825700849
1.26 1.44603645718986
1.28 1.78173280460622
1.3 2.09477309755104
1.32 2.380526385443
1.34 2.6344274636412
1.36 2.85210068634894
1.38 3.02952139132355
1.4 3.16320343127325
1.42 3.25039316700728
1.44 3.28924422589764
1.46 3.27894602138925
1.48 3.21978412454244
1.5 3.11312162362629
1.52 2.96130480113407
1.54 2.76750965301438
1.56 2.53555426095144
1.58 2.26970405251281
1.6 1.97449317957393
1.62 1.65457789988215
1.64 1.31462963791
1.66 0.959268360495148
1.68 0.593031991727746
1.7 0.220374832148509
1.72 -0.154313184791349
1.74 -0.526674753144105
1.76 -0.892349153653986
1.78 -1.24693993568836
1.8 -1.58599433366766
1.82 -1.9050024538764
1.84 -2.19942398788755
1.86 -2.46474908981679
1.88 -2.69659747239653
1.9 -2.89085524654525
1.92 -3.04384255002762
1.94 -3.15249741994726
1.96 -3.21455446585951
1.98 -3.22869311636231
};
\addplot [very thick, color1]
table {%
0 0.872664625997165
0.02 0.782563133293295
0.04 0.347501779620459
0.06 0.214955817501976
0.08 0.0758634444054792
0.1 -0.397836004554153
0.12 -0.0480622440340921
0.14 0.0149407925276443
0.16 0.155868908543164
0.18 0.432005287105906
0.2 0.856868422463161
0.22 1.90877741912568
0.24 3.06247471833629
0.26 3.47351061839424
0.28 3.91210381432396
0.3 4.91917865550725
0.32 5.73815438959412
0.34 6.09021600864196
0.36 6.05943347103092
0.38 5.71664624767653
0.4 5.28495177843731
0.42 4.77353788368621
0.44 4.18479462385273
0.46 3.54759118565725
0.48 2.83334833266295
0.5 2.14549252593957
0.52 1.3952599894777
0.54 0.653359225042847
0.56 -0.109622437311841
0.58 -0.852244003955519
0.6 -1.59206365276503
0.62 -2.41364365711168
0.64 -3.13426537537629
0.66 -3.92794712581048
0.68 -4.63155732102857
0.7 -5.37846503513649
0.72 -6.75655173347507
0.74 -7.35428612887669
0.76 -8.45012586934659
0.78 -8.51067227580003
0.8 -8.74647331314579
0.82 -8.62383582637212
0.84 -8.46372597913342
0.86 -8.00774830670231
0.88 -7.47141131780324
0.9 -6.86364964576563
0.92 -6.52131993782872
0.94 -5.93400957909113
0.96 -5.2390870089706
0.98 -4.44657527740539
1 -3.5382905615541
1.02 -2.63695837713829
1.04 -1.72158532823733
1.06 -0.806365596132293
1.08 0.107654921791598
1.1 1.02012154483405
1.12 1.93415820949602
1.14 2.84453996245337
1.16 3.73628263960478
1.18 4.62240143099319
1.2 5.51862915208837
1.22 6.50706674804201
1.24 7.75158398769532
1.26 8.99316999917258
1.28 10.1213460088957
1.3 10.7225238837631
1.32 11.0535166740171
1.34 11.414162960724
1.36 11.402064586006
1.38 11.0652381034108
1.4 10.5380744519934
1.42 9.85952476921623
1.44 9.06248308896035
1.46 8.18203860634274
1.48 7.26607839545776
1.5 6.34635888958196
1.52 5.42355520953719
1.54 4.50465434318955
1.56 3.59486458361184
1.58 2.71492255864237
1.6 1.86036713778277
1.62 1.02049800481196
1.64 0.209061020451349
1.66 -0.615242472270786
1.68 -1.44176727304188
1.7 -2.28384729962296
1.72 -3.11386665426965
1.74 -3.98698647430565
1.76 -4.87638181934989
1.78 -5.777179593115
1.8 -6.68373203193874
1.82 -7.58252003860336
1.84 -8.45221937204538
1.86 -9.23969144447321
1.88 -9.93358208604393
1.9 -10.5270700324204
1.92 -10.9879425162237
1.94 -11.2377215783146
1.96 -11.2502740787693
1.98 -11.0610674508347
};
\addplot [very thick, color2, dashed]
table {%
0 0.872664625997165
0.02 1.74532925199433
0.04 0.872664625997165
0.06 0.872664625997165
0.08 1.74532925199433
0.1 0.872664625997165
0.12 0.872664625997165
0.14 1.74532925199433
0.16 0.872664625997165
0.18 1.74532925199433
0.2 2.61799387799149
0.22 4.36332312998582
0.24 3.49065850398866
0.26 4.36332312998582
0.28 5.23598775598299
0.3 5.23598775598299
0.32 5.23598775598299
0.34 4.36332312998582
0.36 3.49065850398866
0.38 4.36332312998582
0.4 3.49065850398866
0.42 1.74532925199433
0.44 1.74532925199433
0.46 0.872664625997165
0.48 -0
0.5 -0
0.52 -0
0.54 -2.61799387799149
0.56 -3.49065850398866
0.58 -3.49065850398866
0.6 -5.23598775598299
0.62 -5.23598775598299
0.64 -6.10865238198015
0.66 -6.10865238198015
0.68 -6.98131700797732
0.7 -7.85398163397448
0.72 -9.59931088596881
0.74 -8.72664625997165
0.76 -7.85398163397448
0.78 -7.85398163397448
0.8 -6.98131700797732
0.82 -6.98131700797732
0.84 -5.23598775598299
0.86 -4.36332312998582
0.88 -3.49065850398866
0.9 -3.49065850398866
0.92 -1.74532925199433
0.94 -1.74532925199433
0.96 -0
0.98 -0
1 0.872664625997165
1.02 1.74532925199433
1.04 3.49065850398866
1.06 4.36332312998582
1.08 4.36332312998582
1.1 6.98131700797732
1.12 6.98131700797732
1.14 7.85398163397448
1.16 8.72664625997165
1.18 8.72664625997165
1.2 9.59931088596881
1.22 11.3446401379631
1.24 11.3446401379631
1.26 11.3446401379631
1.28 10.471975511966
1.3 10.471975511966
1.32 9.59931088596881
1.34 8.72664625997165
1.36 7.85398163397448
1.38 6.10865238198015
1.4 5.23598775598299
1.42 4.36332312998582
1.44 3.49065850398866
1.46 2.61799387799149
1.48 0.872664625997165
1.5 0.872664625997165
1.52 -0
1.54 -1.74532925199433
1.56 -1.74532925199433
1.58 -2.61799387799149
1.6 -2.61799387799149
1.62 -4.36332312998582
1.64 -6.10865238198015
1.66 -6.10865238198015
1.68 -8.72664625997165
1.7 -7.85398163397448
1.72 -9.59931088596881
1.74 -11.3446401379631
1.76 -11.3446401379631
1.78 -11.3446401379631
1.8 -11.3446401379631
1.82 -13.0899693899575
1.84 -10.471975511966
1.86 -11.3446401379631
1.88 -10.471975511966
1.9 -9.59931088596881
1.92 -8.72664625997165
1.94 -7.85398163397448
1.96 -6.10865238198015
1.98 -5.23598775598299
};
\end{groupplot}

\end{tikzpicture}
